Duet: An Expressive Higher-order Language and Linear Type System for Statically Enforcing Differential Privacy

During the past decade, differential privacy has become the gold standard for protecting the privacy of individuals. However, verifying that a particular program provides differential privacy often remains a manual task to be completed by an expert in the field. Language-based techniques have been proposed for fully automating proofs of differential privacy via type system design, however these results have lagged behind advances in differentially-private algorithms, leaving a noticeable gap in programs which can be automatically verified while also providing state-of-the-art bounds on privacy. We propose Duet, an expressive higher-order language, linear type system and tool for automatically verifying differential privacy of general-purpose higher-order programs. In addition to general purpose programming, Duet supports encoding machine learning algorithms such as stochastic gradient descent, as well as common auxiliary data analysis tasks such as clipping, normalization and hyperparameter tuning - each of which are particularly challenging to encode in a statically verified differential privacy framework. We present a core design of the Duet language and linear type system, and complete key proofs about privacy for well-typed programs. We then show how to extend Duet to support realistic machine learning applications and recent variants of differential privacy which result in improved accuracy for many practical differentially private algorithms. Finally, we implement several differentially private machine learning algorithms in Duet which have never before been automatically verified by a language-based tool, and we present experimental results which demonstrate the benefits of Duet's language design in terms of accuracy of trained machine learning models.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begin{array}{c@{\hspace*{1.00em}}rclrcl@{\hspace*{1.00em}}c@{\hspace*{1.00em}}c
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begin{array}{c@{\hspace*{1.00em}}rcl@{\hspace*{1.00em}}c@{\hspace*{1.00em}}c
     }  {{\color{\colorTEXT}\textit{\textbf{Variant}}}}               
      % & \multicolumn{3}{c}{{{\color{\colorTEXT}\textbf{Privacy Params}}}}                      
      & \multicolumn{3}{c}{{{\color{\colorTEXT}\textbf{Sequential Composition}}}}         
      & {{\color{\colorTEXT}\textbf{{{\color{\colorMATH}\ensuremath{k}}}-Loop}}} % Composition}}} 
      & {{\color{\colorTEXT}\textbf{Basic Mechanism}}}
     \cr  {{\color{\colorTEXT}\textit{{{\color{\colorMATH}\ensuremath{\epsilon }}}-DP~\cite{privacybook}}}}     
      %& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }}}}}}}}\endgroup }  &{}\mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\mathrel{|}}}}\endgroup }}{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup } 
      & \epsilon _{1}+\epsilon _{2}        &{}\triangleq {}&      \epsilon _{1}+\epsilon _{2}           
      & k\epsilon 
      & {{\color{\colorTEXT}\textit{Laplace}}}
%      & {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{gauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\alpha }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }]\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}}}}\endgroup }
     \cr  {{\color{\colorTEXT}\textit{{{\color{\colorMATH}\ensuremath{(\epsilon ,\delta )}}}-DP~\cite{privacybook}}}}     
      %& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }}}}}}}}\endgroup }  &{}\mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\mathrel{|}}}}\endgroup }}{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup } 
      & (\epsilon _{1},\delta _{1})+(\epsilon _{2},\delta _{2})        &{}\triangleq {}&      (\epsilon _{1}+\epsilon _{2},\delta _{1}+\delta _{2})          
      & (k\epsilon ,k\delta )                   
      & {{\color{\colorTEXT}\textit{Gaussian}}}
%      & {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{gauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\alpha }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }]\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}}}}\endgroup }
     \cr  {{\color{\colorTEXT}\textit{RDP~\cite{mironov2017renyi}}}}     
      %& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\alpha }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }}}}}}}}\endgroup }  &{}\mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\mathrel{|}}}}\endgroup }}{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup } 
      & (\alpha ,\epsilon _{1})+(\alpha ,\epsilon _{2})        &{}\triangleq {}&      (\alpha ,\epsilon _{1}+\epsilon _{2})           
      & (\alpha ,k\epsilon )                   
      & {{\color{\colorTEXT}\textit{Gaussian}}}
%      & {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{gauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\alpha }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }]\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}}}}\endgroup }
     \cr  {{\color{\colorTEXT}\textit{zCDP~\cite{bun2016concentrated}}}} 
      %& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }}}}}}}}\endgroup }  &{}\mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\mathrel{|}}}}\endgroup }}{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup } 
      & \rho _{1}+\rho _{2}          &{}\triangleq {}&       \rho _{1}+\rho _{2}               
      & k\rho                        
      & {{\color{\colorTEXT}\textit{Gaussian}}}
%      & {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{gauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }]\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}}}}\endgroup }
     \cr  {{\color{\colorTEXT}\textit{tCDP~\cite{bun2018composable}}}}   
      %& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\omega }}}\endgroup }}}}}}}}\endgroup }  &{}\mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\mathrel{|}}}}\endgroup }}{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup } 
      & (\rho _{1},\omega _{1})+(\rho _{2},\omega _{2})      &{}\triangleq {}&       (\rho _{1}+\rho _{2},\min(\omega _{1},\omega _{2})) 
      & (k\rho ,\omega )                   
      & {{\color{\colorTEXT}\textit{Sinh-normal}}}
%      & {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{sinh-normal}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\omega }}}\endgroup }]\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}}}}\endgroup }
     \end{array}
    \hfill\hspace{0pt}
  \end{tabularx}

==> (inline-1) <==
\begin{array}{l
} \{  y \mathrel{:}_{2} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{ (\lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup } }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup }
\cr  \{  y \mathrel{:}_{4} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{ (\lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }) }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup }
\cr  \{  y \mathrel{:}_{4} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}, z \mathrel{:}_{2} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  
  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{ (\lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{z}}}\endgroup }) }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup }
\cr  \{  y \mathrel{:}_{1} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{ \lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup } }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} {{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}}}}}}}}\endgroup }
\cr  \{  y \mathrel{:}_{1} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}, z \mathrel{:}_{0} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{ (\lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup })\hspace*{0.33em}z }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup }
\cr  \{  y \mathrel{:}_{2} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}, z \mathrel{:}_{0} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  
  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{ (\lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{f \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} {{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}}}}}}}}\endgroup } }}}\endgroup } \Rightarrow  ({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{f}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{z}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{f}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{z}}}\endgroup }))\hspace*{0.33em}(\lambda  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }) }}}\endgroup } 
  \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}}}\endgroup }
\end{array}

==> (inline-2) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
\hfill\hspace{0pt}
\begin{array}{l
} \{  x \mathrel{:}_{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{2\epsilon , 2\delta }}}\endgroup }} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  \vdash  
\cr  \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{1}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{gauss}}}[{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}^{+}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }], {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }}}}\endgroup } \}  \mathrel{;} }}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{2}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{gauss}}}[{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}^{+}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }], {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }}}}\endgroup } \}  \mathrel{;} }}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{2}}}}\endgroup }}}}\endgroup }}}}\endgroup } 
\cr  \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}
\end{array}
\hfill\hspace{0pt}
\begin{array}{l
} \{  x \mathrel{:}_{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\epsilon , \delta }}}\endgroup }} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}, y \mathrel{:}_{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\epsilon , \delta }}}\endgroup }} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \}  \vdash 
\cr  \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{1}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{gauss}}}[{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}^{+}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }], {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }}}}\endgroup } \}  \mathrel{;} }}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{2}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{gauss}}}[{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}^{+}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }], {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }}}}\endgroup } \}  \mathrel{;} }}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{v_{2}}}}\endgroup }}}}\endgroup }}}}\endgroup }
\cr  \mathrel{:} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}
\end{array}
\hfill\hspace{0pt}
\end{tabularx}

==> (inline-3) <==
\begin{array}{l
} {{\color{\colorMATH}\ensuremath{\operatorname{noisy-gradient-descent}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta ^{\prime}}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow  }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{mgauss}}}[ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\frac{1}{m}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup } , {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } ]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{gradient}}}}}}}\endgroup }\hspace*{0.33em}\theta \hspace*{0.33em}X\hspace*{0.33em}y }}}\endgroup } \} \mathrel{;}}}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup } \hspace*{1.00em} \} 
  \end{array}

==> (inline-4) <==
\begin{array}{l
} {{\color{\colorMATH}\ensuremath{\operatorname{noisy-gradient-descent}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow  }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{mgauss}}}[ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\frac{1}{m}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup } ]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{gradient}}}}}}}\endgroup }\hspace*{0.33em}\theta \hspace*{0.33em}X\hspace*{0.33em}y }}}\endgroup } \} \mathrel{;}}}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup } \hspace*{1.00em} \} 
  \end{array}

==> (inline-5) <==
\begin{array}{l
} {{\color{\colorMATH}\ensuremath{\operatorname{noisy-gradient-descent}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{ZCDP}}}\hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}\{ \hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow  }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{mgauss}}}[ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\frac{1}{m}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup } ]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{gradient}}}}}}}\endgroup }\hspace*{0.33em}\theta \hspace*{0.33em}X\hspace*{0.33em}y }}}\endgroup } \} \mathrel{;}}}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup } \hspace*{1.00em} \}  \hspace*{1.00em}\} 
  \end{array}

==> (inline-6) <==
\begin{array}{l
} {{\color{\colorMATH}\ensuremath{\operatorname{noisy-gradient-descent}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{ZCDP}}}\hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}\{ \hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow  }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{EPS\_DP}}}\hspace*{0.33em}\{ \hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{mlaplace}}}[ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\frac{1}{m}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup } ]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{gradient}}}}}}}\endgroup }\hspace*{0.33em}\theta \hspace*{0.33em}X\hspace*{0.33em}y }}}\endgroup } \} \hspace*{0.33em}\} \mathrel{;}}}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup } \hspace*{1.00em} \}  \hspace*{1.00em}\} 
  \end{array}\endgroup \endgroup 
\cr \begin{array}{l
} \{  X \mathrel{:}_{\langle \epsilon ^{\prime}, \delta \rangle } \tau _{2},
  y \mathrel{:}_{\langle \epsilon ^{\prime}, \delta \rangle } \tau _{3},
  k \mathrel{:}_{\infty } {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}^{+},
  \rho  \mathrel{:}_{\infty } {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}^{+} \} 
 \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{noisy-gradient-descent}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup })}}}\endgroup } \mathrel{:} {\mathbb{M}}_{L2}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}
\cr  {{\color{\colorTEXT}\textit{where}}}\hspace*{0.33em}\epsilon ^{\prime} =  \frac{1}{2}k\epsilon ^{2} + 2\sqrt {\frac{1}{2}k\epsilon ^{2} \log (1/\delta )}
\end{array}

==> (inline-7) <==
\begin{array}{rclcl@{\hspace*{1.00em}}l
  } e_{s} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{exp}}}}_{s}    &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{n}}}\endgroup }]}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }]}}}} \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{n}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{real}}}\hspace*{0.33em}e                 & {{\color{\colorTEXT}\textit{numeric literals}}}
  \cr    &{} {}&            &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}+{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}-{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}\mathrel{\mathord{\cdotp }}{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{1/{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} e \mathrel{{{\color{\colorSYNTAX}\texttt{mod}}}} e        & {{\color{\colorTEXT}\textit{arithmetic}}}
  \cr    &{} {}&            &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }={{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} e\hspace*{0.33em}e                               & {{\color{\colorTEXT}\textit{let/sens. app.}}}
  \cr    &{} {}&            &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{s\lambda \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \Rightarrow  {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{p\lambda \hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }) \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }}}}}    & {{\color{\colorTEXT}\textit{sens./priv. fun.}}}
  \cr     &{} {}&           &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{box}}}\hspace*{0.33em}e \mathrel{|} {{\color{\colorSYNTAX}\texttt{unbox}}}\hspace*{0.33em}e                                                      & {{\color{\colorTEXT}\textit{sensitivity capture}}}
  \end{array}
  \endgroup \endgroup 
\cr \begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}\begingroup\color{\colorMATH}
  \begin{array}{rclcl@{\hspace*{1.00em}}l
  } e_{p}  &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{exp}}}}_{p}   &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\leftarrow {{\color{\colorMATH}\ensuremath{e}}} \mathrel{;} {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup })}}}}          & {{\color{\colorTEXT}\textit{ret/bind/priv. app.}}}
  \cr     &{} {}&           &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}     & {{\color{\colorTEXT}\textit{finite iteration}}}
  \cr     &{} {}&           &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{gauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}               & {{\color{\colorTEXT}\textit{gaussian noise}}}
  \end{array}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Gamma  \vdash  e \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \endgroup}\endgroup \end{tabularx}

==> (inline-8) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\ell      \in  {{\color{\colorMATH}\ensuremath{\operatorname{norm}}}}         \mathrel{\Coloneqq } {{\color{\colorSYNTAX}\texttt{\ensuremath{L1}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{L\infty }}}}
  \hfill\hspace{0pt}c     \in  {{\color{\colorMATH}\ensuremath{\operatorname{clip}}}}         \mathrel{\Coloneqq } \ell  \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{U}}}}
  \hfill\hspace{0pt}\tau      \in  {{\color{\colorMATH}\ensuremath{\operatorname{type}}}}          \mathrel{\coloneqq } {.}\hspace{-1pt}{.}\hspace{-1pt}{.} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{D}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{n}}}]}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{n}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}}}}}}
  \hfill\hspace{0pt}
\cr 
\cr \begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}\begingroup\color{\colorMATH}
  \begin{array}{rcl@{\hspace*{1.00em}\hspace*{1.00em}}rcl
  } {{\color{\colorMATH}\ensuremath{\operatorname{rows}}}}                 &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{{{\color{\colorMATH}\ensuremath{0}}}} {\mathbb{N}}[{{\color{\colorMATH}\ensuremath{m}}}]}}}}}}}\endgroup }                   
   & {{\color{\colorMATH}\ensuremath{\operatorname{convert}}}}              &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell ^{\prime}}}}}^{{{\color{\colorMATH}\ensuremath{\ell }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{D}} \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }       
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}                 &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{{{\color{\colorMATH}\ensuremath{0}}}} {\mathbb{N}}[{{\color{\colorMATH}\ensuremath{n}}}]}}}}}}}\endgroup }                   
   & {{\color{\colorMATH}\ensuremath{\operatorname{clip}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\ell }}}\endgroup }}          &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell ^{\prime}}}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{D}} \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell ^{\prime}}}}}^{{{\color{\colorMATH}\ensuremath{\ell }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{D}}}}}}}}}\endgroup }
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{discf}}}}                &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{({{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{\infty } {\mathbb{R}}) \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{D}}}}}}}}}\endgroup }                         
   & {{\color{\colorMATH}\ensuremath{\operatorname{fr-sens}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L\infty }}}}}}}\endgroup }}  &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau  \multimap _{{{\color{\colorMATH}\ensuremath{\sqrt n}}}} {\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau }}}}}}}\endgroup }   
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{undisc}}}}               &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{D}} \multimap _{\infty } {\mathbb{R}}}}}}}}}\endgroup }                                                 
   & {{\color{\colorMATH}\ensuremath{\operatorname{fr-sens}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}}}}}\endgroup }}  &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau  \multimap _{{{\color{\colorMATH}\ensuremath{\sqrt n}}}} {\mathbb{M}}_{L1}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau }}}}}}}\endgroup }
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{transpose}}}}            &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{ {\mathbb{M}}_{L1}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau  \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{L1}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{n}}},{{\color{\colorMATH}\ensuremath{m}}}]\hspace*{0.33em}\tau  }}}}}}}\endgroup }
   & {{\color{\colorMATH}\ensuremath{\operatorname{to-sens}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\ell }}}\endgroup }}       &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L1}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau  \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}\tau }}}}}}}\endgroup }    
  \end{array}
  \endgroup \endgroup 
\cr 
\cr \begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}\begingroup\color{\colorMATH}
  \begin{array}{rcl@{\hspace*{1.00em}\hspace*{1.00em}}l
  } {{\color{\colorMATH}\ensuremath{\operatorname{mcreate}}}}              &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{m}}}] 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{0}}}} {\mathbb{N}}[{{\color{\colorMATH}\ensuremath{n}}}] 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{0}}}} ({{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{m}}}] \multimap _{\infty } {{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{n}}}] \multimap _{\infty } {{\color{\colorMATH}\ensuremath{\tau }}}) 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{mn}}}} {\mathbb{M}}_{L1}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}}}}}}}}}\endgroup }}
  \cr  \underline{\hspace{0.66em}\vspace*{5ex}}{\#}[\underline{\hspace{0.66em}\vspace*{5ex}},\underline{\hspace{0.66em}\vspace*{5ex}}]                &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{m}}}] 
                                         \multimap _{\infty } {{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{n}}}] 
                                         \multimap _{\infty } {{\color{\colorMATH}\ensuremath{\tau }}}}}}}}}}\endgroup }}
  \cr  \underline{\hspace{0.66em}\vspace*{5ex}}{\#}[\underline{\hspace{0.66em}\vspace*{5ex}}{,}\underline{\hspace{0.66em}\vspace*{5ex}}\mapsto \underline{\hspace{0.66em}\vspace*{5ex}}]            &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{m}}}] 
                                         \multimap _{\infty } {{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{n}}}] 
                                         \multimap _{\infty } {{\color{\colorMATH}\ensuremath{\tau }}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}}}}}}}}}\endgroup }}
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{fld}}}}                  &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{1}}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau _{2}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{2}}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau _{3}}}}}}}})}}}
                                          \multimap _{{{\color{\colorMATH}\ensuremath{mn}}}} {{\color{\colorMATH}\ensuremath{\tau _{2}}}}
                                          \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{2}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{mn}}}\endgroup }}}}}\endgroup }} {\mathbb{M}}_{L1}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}
                                          \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{1}}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau _{2}}}} }}}}}}}\endgroup }}
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{map}}}}                  &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}})}}} 
                                        \multimap _{{{\color{\colorMATH}\ensuremath{mn}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{1}}}} 
                                        \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}}\endgroup }}
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{fld-row}}}}              &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{1}}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau _{2}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{2}}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}})}}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{m}}}} {{\color{\colorMATH}\ensuremath{\tau _{2}}}}
                                         \multimap _{{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{2}}}}\endgroup }^{m}}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{1}}}} 
                                         \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{1}}}}\endgroup }} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{U}}}}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{1}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}}\endgroup }}
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{map-row}}}}              &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}^{{{\color{\colorMATH}\ensuremath{c_{1}}}}}_{{{\color{\colorMATH}\ensuremath{\ell _{1}}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n_{1}}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{1}}}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }} {\mathbb{M}}^{{{\color{\colorMATH}\ensuremath{c_{2}}}}}_{{{\color{\colorMATH}\ensuremath{\ell _{2}}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n_{2}}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}})}}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{m}}}} {\mathbb{M}}^{{{\color{\colorMATH}\ensuremath{c_{1}}}}}_{{{\color{\colorMATH}\ensuremath{\ell _{1}}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n_{1}}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{1}}}} 
                                         \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }} {\mathbb{M}}^{{{\color{\colorMATH}\ensuremath{c_{2}}}}}_{{{\color{\colorMATH}\ensuremath{\ell _{2}}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n_{2}}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}}\endgroup }}
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{L{\mathrel{\nabla }}}}}}_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\ell }}}\endgroup }}^{g}[\underline{\hspace{0.66em}\vspace*{5ex}};\underline{\hspace{0.66em}\vspace*{5ex}},\underline{\hspace{0.66em}\vspace*{5ex}}]    &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell ^{\prime}}}}}^{{{\color{\colorMATH}\ensuremath{\ell }}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}} 
                                         \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell ^{\prime \prime}}}}}^{{{\color{\colorMATH}\ensuremath{\ell }}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{D}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{D}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{U{\mathrel{\nabla }}}}}}[\underline{\hspace{0.66em}\vspace*{5ex}};\underline{\hspace{0.66em}\vspace*{5ex}},\underline{\hspace{0.66em}\vspace*{5ex}}]            &{}\mathrel{:}{}& \multicolumn{2}{l}{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell ^{\prime}}}}}^{{{\color{\colorMATH}\ensuremath{\ell }}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}} 
                                         \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }} {\mathbb{M}}^{{{\color{\colorMATH}\ensuremath{\ell ^{\prime \prime}}}}}_{L\infty }[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{D}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{D}} 
                                         \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{M}}_{L\infty }^{{{\color{\colorSYNTAX}\texttt{U}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{D}}}}}}}}}\endgroup }}
  \end{array}
  \endgroup \endgroup 
\cr 
\cr \begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}\begingroup\color{\colorMATH}
  \begin{array}{rcl
  } {{\color{\colorMATH}\ensuremath{\operatorname{above-threshold}}}}   &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{{{\color{\colorMATH}\ensuremath{1}}}} {\mathbb{R}}}}}})}}}@\infty ,\hspace*{0.33em}{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\epsilon }}}]@{{\color{\colorMATH}\ensuremath{0}}},\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon }}},{{\color{\colorMATH}\ensuremath{0}}}\rangle ,\hspace*{0.33em}{\mathbb{R}}@\infty }}}})}}} \multimap ^{*} {{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{n}}}] }}}}}}}\endgroup }
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{pfld-rows}}}}         &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{   \begin{array}[t]{l
                                  } {{\color{\colorMATH}\ensuremath{(}}}\begin{array}[t]{l
                                        } {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c_{1}}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n_{1}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon }}},{{\color{\colorMATH}\ensuremath{\delta }}}\rangle ,\hspace*{0.33em}{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c_{2}}}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n_{2}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon }}},{{\color{\colorMATH}\ensuremath{\delta }}}\rangle ,}}}}
                                        \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{ {\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c_{1}}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n_{1}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon }}},{{\color{\colorMATH}\ensuremath{\delta }}}\rangle ,\hspace*{0.33em}{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c_{2}}}}}[{{\color{\colorMATH}\ensuremath{1}}},{{\color{\colorMATH}\ensuremath{n_{2}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon }}},{{\color{\colorMATH}\ensuremath{\delta }}}\rangle ,\hspace*{0.33em}{\mathbb{D}}@\infty }}}})}}} \multimap ^{*} {{\color{\colorMATH}\ensuremath{\tau }}}}}}})}}}@\infty ,}}}}
                                        \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau }}}@\infty }}}}
                                        \end{array}
                                  \cr  {{\color{\colorMATH}\ensuremath{)}}}{{\color{\colorSYNTAX}\texttt{\ensuremath{{}\multimap ^{*} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}
                                  \end{array} }}}\endgroup }
  \cr  {{\color{\colorMATH}\ensuremath{\operatorname{sample}}}}            &{}\mathrel{:}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{   \begin{array}[t]{l 
                                  } {{\color{\colorMATH}\ensuremath{(}}}\begin{array}[t]{l
                                        } {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{m_{2}}}}]@\langle {{\color{\colorMATH}\ensuremath{0}}},{{\color{\colorMATH}\ensuremath{0}}}\rangle ,}}}}
                                        \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m_{1}}}},{{\color{\colorMATH}\ensuremath{n_{1}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{2m_{2}\epsilon _{1}/m_{1}}}},{{\color{\colorMATH}\ensuremath{m_{2}\delta _{1}/m_{1}}}}\rangle ,\hspace*{0.33em}{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m_{1}}}},{{\color{\colorMATH}\ensuremath{n_{2}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{2m_{2}\epsilon _{2}/m_{1}}}},{{\color{\colorMATH}\ensuremath{m_{2}\delta _{2}/m_{1}}}}\rangle ,}}}}
                                        \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m_{2}}}},{{\color{\colorMATH}\ensuremath{n_{1}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon _{1}}}},{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\rangle ,\hspace*{0.33em}{\mathbb{M}}_{L\infty }^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{m_{2}}}},{{\color{\colorMATH}\ensuremath{n_{2}}}}]\hspace*{0.33em}{\mathbb{D}}@\langle {{\color{\colorMATH}\ensuremath{\epsilon _{2}}}},{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\rangle }}}})}}} \multimap ^{*} {{\color{\colorMATH}\ensuremath{\tau }}}}}}})}}}@\infty }}}} 
                                        \end{array}
                                  \cr  {{\color{\colorMATH}\ensuremath{)}}}{{\color{\colorSYNTAX}\texttt{\ensuremath{{}\multimap ^{*} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}
                                  \end{array} }}}\endgroup }
  \end{array}
  \endgroup \endgroup 
\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup 
\vspace{-2.0em}
\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Gamma  \vdash  e \mathrel{:} \tau  \endgroup}\endgroup \end{tabularx}

==> (inline-9) <==
\begin{tabular}{l l}
\begin{minipage}[t]{.45\textwidth}
\smallerplz
$$
\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}\begingroup\color{\colorMATH}
\begin{array}{l
}{{\color{\colorMATH}\ensuremath{\operatorname{noisy-grad}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }]}}}} / {{\color{\colorSYNTAX}\texttt{real}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{rows}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ X }}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{z}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ X }}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{mmap-row}}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{\ensuremath{s\lambda }}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{i}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y_{i}}}}\endgroup } \Rightarrow }}}\endgroup }}}}}
\cr  \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{L{\mathrel{\nabla }}}}}}_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{L2}}}}}}\endgroup }}^{{{\color{\colorSYNTAX}\texttt{LR}}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup };{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y_{i}}}}\endgroup }])\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{fld-row}}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{\ensuremath{s\lambda }}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{2}}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{2}}}}\endgroup })\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{z}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{s}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{map}}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{\ensuremath{s\lambda }}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }\mathrel{{{\color{\colorSYNTAX}\texttt{\ensuremath{\mathrel{\mathord{\cdotp }}}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup } , {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } ]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{s}}}}\endgroup } \} }}}}
\end{array}\endgroup \endgroup 
$$
\end{minipage}
&
\begin{minipage}[t]{.45\textwidth}
\smallerplz
$$
\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}\begingroup\color{\colorMATH}
\begin{array}{l
}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{n}}}\endgroup }) \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{mcreate}}}}_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L\infty }}}}}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{n}}}\endgroup }\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{\ensuremath{s\lambda }}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{i}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{j}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0.0}}}\endgroup })}}}\endgroup } \medskip
\cr  {{\color{\colorMATH}\ensuremath{\operatorname{noisy-gradient-descent}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{box}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{mclip}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}}}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta ^{\prime}}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow  }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{noisy-grad}}}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{unbox}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }}}}\endgroup }\mathrel{;}}}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup } \hspace*{1.00em} \} 
  \end{array}\endgroup \endgroup 
$$
\end{minipage}
\end{tabular}

==> (inline-10) <==
\begin{array}{l
} {{\color{\colorMATH}\ensuremath{\operatorname{gd-output-perturbation}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
\cr  \hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{m_{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
\cr  \hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{c}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{box}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{mclip}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}}}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
\cr  \hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{real}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }/{{\color{\colorMATH}\ensuremath{\operatorname{real}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
\cr  \hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup }{>}\hspace*{0.33em}\{ }}}}
\cr  \hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{m_{0}}}}\endgroup }\hspace*{0.33em}\{ \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{a}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }\Rightarrow }}}}
\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mfold-row}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{unbox}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{c}}}\endgroup }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup }\hspace*{0.33em}\{ \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xb}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{yb}}}\endgroup }\Rightarrow }}}}
\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\mathrel{\nabla }}_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}}}}}\endgroup }}^{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{LR}}}}}}\endgroup }}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xb}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{yb}}}\endgroup }]}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\mathrel{\mathord{\cdotp }}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup }}}}\endgroup }\hspace*{0.33em}\} \hspace*{0.33em}\} \hspace*{0.33em}\} }}}}
\end{array}

==> (inline-11) <==
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{frank-wolfe}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } \triangleq }}}\endgroup }
\cr  \hspace*{1.00em}  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{clip-matrix}}}}_{L\infty }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{d}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{cols}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{d}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{idxs}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mcreate}}}_{L\infty }[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1}}}\endgroup }{,} {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{2}}}\endgroup }{\mathrel{\mathord{\cdotp }}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{d}}}\endgroup }}}}\endgroup }]\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{i}}}\endgroup }{,} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{j}}}\endgroup } \Rightarrow }}}}}}}\endgroup } }}}}}}}\endgroup }
\cr  \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{ {{\color{\colorSYNTAX}\texttt{\ensuremath{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorMATH}\ensuremath{\langle {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{j}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{mod}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{d}}}\endgroup }{,} {{\color{\colorSYNTAX}\texttt{sign}}} ({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{j}}}\endgroup }-{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{d}}}\endgroup })\rangle }}}\} }}}}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}} }}}} }}}\endgroup }
%\cr  \hspace*{1.00em}  {{\color{\colorTEXT}\textit{before: }}}{{\color{\colorSYNTAX}\texttt{mcreate}}}_{L\infty }[1, n]\{ i, j \Rightarrow  j \} 
\cr  \hspace*{1.00em}  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{ZCDP}}}\hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}\{ \hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow }}}}}}}\endgroup }
\cr  \hspace*{1.00em}  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\mu }}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup } / (({{\color{\colorSYNTAX}\texttt{real}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup })+{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{2.0}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L{\mathrel{\nabla }}}}}}_{L\infty }^{LR}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup };{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }]}}}}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{ {{\color{\colorSYNTAX}\texttt{\ensuremath{ \langle {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{i}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }\rangle  \leftarrow  {{\color{\colorSYNTAX}\texttt{EPS\underline{\hspace{0.66em}\vspace*{5ex}}DP}}}\hspace*{0.33em}\{  }}}} }}}\endgroup }
\cr  \hspace*{1.00em}  \hspace*{1.00em} \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorSYNTAX}\texttt{exponential}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\frac{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1}}}\endgroup }}{{{\color{\colorSYNTAX}\texttt{rows}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup }}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{idxs}}}\endgroup }\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\langle {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{i}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }\rangle }}}\endgroup } \Rightarrow  }}}} }}}} }}}\endgroup }
\cr  \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{ {{\color{\colorSYNTAX}\texttt{\ensuremath{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup } \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup } {\#}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{i}}}\endgroup }] }}}\endgroup } \} \mathrel{;} \} }}}}}}}\endgroup }
%\cr  \hspace*{1.00em}  \hspace*{1.00em}{{\color{\colorTEXT}\textit{before: }}} {{\color{\colorSYNTAX}\texttt{exponential}}}[\frac{1}{n}, \epsilon ]\hspace*{0.33em}idxs\hspace*{0.33em}\{ i \Rightarrow  (g {\#} i) \sqcup  -(g {\#} i) \} ;
\cr  \hspace*{1.00em}  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{({{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{d}}}\endgroup }){{\color{\colorSYNTAX}\texttt{\ensuremath{{\#}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{i}}}\endgroup } \mapsto  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }\mathrel{\mathord{\cdotp }}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{100}}}\endgroup }]}}}}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{(({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }-{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\mu }}}\endgroup }) \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\mu }}}\endgroup } \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{\ensuremath{\} \hspace*{0.33em}\} }}}}}}}\endgroup }
\end{array}

==> (inline-12) <==
\begin{array}{l
} {{\color{\colorMATH}\ensuremath{\operatorname{minibatch-gradient-descent}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } \triangleq 
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{ {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{clip-matrix}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}
  %\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}\theta _{0} = \hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
  %\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}b = {\mathbb{N}}[50]\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{cols}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup })}}}}}}}}}}\endgroup }\hspace*{0.33em}{<}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup }}}},{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }}}}{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{sample}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em} \{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X_{1}^{\prime}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y^{\prime}}}}\endgroup } \Rightarrow }}}}
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {{\color{\colorMATH}\ensuremath{\operatorname{noisy-grad}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta \hspace*{0.33em}X_{1}^{\prime}\hspace*{0.33em}y^{\prime}\hspace*{0.33em}\epsilon \hspace*{0.33em}\delta }}}\endgroup } \hspace*{0.33em}\mathrel{;}\hspace*{0.33em} {{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup } \hspace*{0.33em} \}  \}  }}}}
  \end{array}

==> (inline-13) <==
\begin{tabular}{l l}
\begin{minipage}[t]{.45\textwidth}
\smallerplz
$$
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{epoch}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \triangleq }}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{p\lambda \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow }}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }]/{{\color{\colorMATH}\ensuremath{\operatorname{real}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }}}}}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\mathrel{\nabla }}^{{{\color{\colorSYNTAX}\texttt{LR}}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup }]}}}\endgroup }\hspace*{0.33em}\} \mathrel{;}}}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }-{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\mathrel{\mathord{\cdotp }}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup }}}}\endgroup }}}}}}}}\endgroup }
\end{array}
$$
\end{minipage}
&
\begin{minipage}[t]{.45\textwidth}
\smallerplz
$$
\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{epoch-minibatch-GD}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}\triangleq }}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{m_{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{cols}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup })}}}}}}}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{m_{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{a}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow }}}}}}}\endgroup }
  \cr \hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{pfld-rows}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{mclip}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}}}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{epoch}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }}}}\endgroup })}}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\} }}}}}}}\endgroup }
\end{array}
\endgroup 
$$
\end{minipage}
\end{tabular}

==> (inline-14) <==
\begin{tabular}{l l}
\begin{minipage}[t]{.45\textwidth}
\smallerplz
$$
\begin{array}{l
}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{noisy-clipped-grad}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } \triangleq }}}\endgroup }
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{1.0}}}\endgroup }]}}}} / {{\color{\colorSYNTAX}\texttt{real}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{rows}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{z}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{zeros}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{cols}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{conv}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{clip}}}^{L2}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{({{\color{\colorSYNTAX}\texttt{\ensuremath{U{\mathrel{\nabla }}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup };{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y_{i}}}}\endgroup }]}}}})}}})}}}}}}}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}_{L2}[ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup } , {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } ]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{s\mathrel{\mathord{\cdotp }}g}}}\endgroup } \} }}}}}}}\endgroup }
\end{array}
$$
\end{minipage}
&
\begin{minipage}[t]{.45\textwidth}
\smallerplz
$$
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{noisy-clipping-GD}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } \triangleq }}}\endgroup }
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{zeros}}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{cols}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
%\cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}b = {\mathbb{N}}[50]\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}\{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{t}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } \Rightarrow }}}}}}}\endgroup }
\cr  \hspace*{1.00em} \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{sample}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }\hspace*{0.33em} \{  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X^{\prime}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y^{\prime}}}}\endgroup } \Rightarrow }}}}}}}\endgroup }
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \leftarrow  {{\color{\colorMATH}\ensuremath{\operatorname{noisy-clipped-grad}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{X^{\prime}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{y^{\prime}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }\mathrel{;}}}}}}}}\endgroup }
\cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\theta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{\ensuremath{\} \hspace*{0.33em}\} }}}}}}}\endgroup }
  \end{array}
$$
\end{minipage}
\end{tabular}
%\endgroup
% \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}
% \begin{array}{l
% }
% \cr  {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}\theta _{0} = {{\color{\colorSYNTAX}\texttt{zeros}}}\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{cols}}}\hspace*{0.33em}X)\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}
% \cr  {{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}[\dot r_{\delta }]\hspace*{0.33em}k\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}\theta _{0}\hspace*{0.33em}{<}X,y{>}\hspace*{0.33em}\{  t, \theta  \Rightarrow 
% \cr  \hspace*{1.00em}\hspace*{1.00em}g_{p} \leftarrow  {{\color{\colorSYNTAX}\texttt{noisy-eg-grad}}}\hspace*{0.33em}\theta \hspace*{0.33em}X\hspace*{0.33em}y\hspace*{0.33em}\epsilon \hspace*{0.33em}\delta ;
% \cr  \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}\theta  - \eta  \mathrel{\mathord{\cdotp }} g_{p}
% \cr  \} 
%   \end{array}

==> (inline-15) <==
\begin{tabular}{l l}
\begin{minipage}[t]{.50\textwidth}
\smallerplz
$$
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{testScaleParam}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup } \triangleq }}}\endgroup }
\cr \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{clipped}}}\endgroup } = {{\color{\colorMATH}\ensuremath{\operatorname{mclip}}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}}}}}\endgroup }}\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\mathrel{\mathord{\cdotp }}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup })\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{filtered}}}\endgroup } = {{\color{\colorMATH}\ensuremath{\operatorname{mfilter}}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\operatorname{zip}}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{clipped}}}\endgroup },\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup }]\hspace*{0.33em}\{  s\lambda \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{row}}}\endgroup } \Rightarrow  }}}}}}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}\langle {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{clipped}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{orig}}}\endgroup }\rangle  = {{\color{\colorMATH}\ensuremath{\operatorname{row{\#}}}}}[{\mathbb{N}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }],{\mathbb{N}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }]]\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{clipped}}}\endgroup } \equiv  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{orig}}}\endgroup }\hspace*{0.33em}\} \hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0.5}}}\endgroup }] \mathrel{\mathord{\cdotp }} {{\color{\colorMATH}\ensuremath{\operatorname{real}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{rows}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{filtered}}}\endgroup })}}}}}}}\endgroup }
\end{array}
$$
\end{minipage}
&
\begin{minipage}[t]{.40\textwidth}
\smallerplz
$$
\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{selectClippingParam}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{bs}}}\endgroup } \triangleq }}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{target}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0.9}}}\endgroup } \mathrel{\mathord{\cdotp }} {{\color{\colorMATH}\ensuremath{\operatorname{real}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{rows}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{fs}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{mmap}}}}\hspace*{0.33em}testScaleParam\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{bs}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr \hspace*{0.33em}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{above-threshold}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{fs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{target}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup })}}}\endgroup }
\end{array}
\endgroup 
$$
\end{minipage}
\end{tabular}

==> (inline-16) <==
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{adaptiveClippingGradientDescent}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta s}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{bs}}}\endgroup } \triangleq }}}\endgroup }
\cr  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{means}}}\endgroup } \leftarrow  {{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{colMeans}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{bs}}}\endgroup })}}};}}}}}}}\endgroup }
\cr  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{scales}}}\endgroup } \leftarrow  {{\color{\colorSYNTAX}\texttt{EPS\_DP}}}\hspace*{0.33em}\{ \hspace*{0.33em}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{colScaleParams}}}}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{bs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{means}}}\endgroup })}}}\hspace*{0.33em}\} ;}}}}}}}\endgroup }
\cr  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs_{n}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{box}}}}\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\operatorname{normalize}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{means}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{scales}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}}}}}}}}\endgroup }
\cr  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \leftarrow  {{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{pick\_\eta }}}}({\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{unbox}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs_{n}}}}\endgroup }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta s}}}\endgroup })}}};}}}}}}}\endgroup }
\cr  \hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{ZCDP}}}\hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }]\hspace*{0.33em}\{ \hspace*{0.33em}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{noisyGradientDescentZCDP}}}}({\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{b}}}\endgroup }\mathrel{\mathord{\cdotp }}({{\color{\colorMATH}\ensuremath{\operatorname{unbox}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{xs_{n}}}}\endgroup })}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{ys}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup })}}}\hspace*{0.33em}\} }}}}}}}\endgroup }
\end{array}

==> (inline-17) <==
\begin{tabular}{r c c}

    \textbf{Dataset} & \textbf{Samples} & \textbf{Dim.}\\% & \textbf{Classes}\\
    \hline
    % \multicolumn{4}{c}{\textbf{Public Datasets}}\\
    % \hline
    Synthetic & 10,000 & 20\\% & 2\\
    Adult & 45,220 & 104\\% & 2 \\
%    Iris & 150 & 4 & 3 \\
    KDDCup99 & 70,000 & 114\\% & 2\\
   % Covertype & 581,012 & 54 & 7\\
    Facebook & 40,949 & 54\\% & 2\\
%~\cite{Facebook-comments}
%    MNIST & 65,000 & 784 & 10\\
    % \hline
    % \multicolumn{4}{c}{\textbf{High-Dimensional Datasets (Public)}}\\
    % \hline
    %Synthetic-H & 2,000 & 2,000 & 2\\
%    Gisette & 6,000 & 5,000 & 2\\
%    Real-sim & 72,309 & 20,958 & 2\\
    %RCV1 & 50,000 & 47,236 & 2\\
%    \hline
%    \multicolumn{4}{c}{\textbf{Real-World Datasets (Uber)}}\\
%    \hline
%    Dataset \#1 & 4m & 23 & 2\\
%    Dataset \#2 & 18m & 294 & 2 \\
    % Dataset \#3 & 18m & 20 & 2\\
    % Dataset \#4 & 19m & 70 & 2\\
  \end{tabular}
\begin{tabular}{c c c c}
\hline
\multicolumn{4}{c}{\textbf{Noisy Gradient Descent}}\smallskip\\
    \hspace*{4mm}{Synthetic} & 
    \hspace*{1mm}{Adult} & 
    \hspace*{1mm}{KDDCup99} & 
    \hspace*{1mm}{Facebook} \\

    \hspace*{-4mm}\input{plot_synthetic} &
    \hspace*{-6mm}\input{plot_adult} &
    \hspace*{-6mm}\input{plot_kddcup99}&
    \hspace*{-6mm}\input{plot_facebook}\\

\hline
\multicolumn{4}{c}{\textbf{Noisy Frank-Wolfe}}\smallskip\\

    \hspace*{4mm}{Synthetic} & 
    \hspace*{1mm}{Adult} &
    \hspace*{1mm}{KDDCup99} & 
    \hspace*{1mm}{Facebook} \\

    \hspace*{-4mm}\input{plot_synthetic_fw} &
    \hspace*{-6mm}\input{plot_adult_fw} &
    \hspace*{-6mm}\input{plot_kddcup99_fw} &
    \hspace*{-6mm}\input{plot_facebook_fw}\\
\hline
\end{tabular}

      \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

  \begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=2ex},
        legend entries={Adv. Comp. ,
          R\'enyi DP,
          zCDP }]
        \addlegendimage{color=blue,mark=star,solid,line legend}
        \addlegendimage{color=red,mark=square,solid}
        \addlegendimage{color=brown,mark=triangle,solid}
        \end{customlegend}
      \end{tikzpicture}

==> (inline-18) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rclcl@{\hspace*{1.00em}}l
  } n     &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{{\mathbb{N}}}}}}            &{} {}&                                                                                         & {{\color{\colorTEXT}\textit{natural numbers}}}
  \cr  r     &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{{\mathbb{R}}}}}}            &{} {}&                                                                                         & {{\color{\colorTEXT}\textit{real numbers}}}
  \cr  r^{+}    &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{{\mathbb{R}}^{+}}}}}           &{} {}&                                                                                         & {{\color{\colorTEXT}\textit{non-negative real numbers}}}
  \cr  \beta      &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{rvar}}}}         &{} {}&                                                                                         & {{\color{\colorTEXT}\textit{real-expression variable}}}
  \cr  x     &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{var}}}}          &{} {}&                                                                                         & {{\color{\colorTEXT}\textit{variables}}}
  \cr  \kappa      &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{kind}}}}         &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}}}}}                                                                          & {{\color{\colorTEXT}\textit{real-expression kinds}}}
  \cr  \Delta      &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{kcxt}}}}         &{}\triangleq {}& {{\color{\colorMATH}\ensuremath{\operatorname{rvar}}}} \rightharpoonup  {{\color{\colorMATH}\ensuremath{\operatorname{kind}}}}                                                                         & {{\color{\colorTEXT}\textit{kind context}}}
  \cr        &{} {}&                &{}\mathrel{\Coloneqq }{}& \{ \beta {\mathrel{:}}\kappa ,{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta {\mathrel{:}}\kappa \}                                                                          & {{\color{\colorTEXT}\textit{}}}
  \cr  \eta      &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{rexp}}}}         &{}\mathrel{\Coloneqq }{}& \beta  \mathrel{|} n \mathrel{|} r^{+}                                                                              & {{\color{\colorTEXT}\textit{var, nat and real}}}
  \cr        &{} {}&                &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\eta }}}\sqcup {{\color{\colorMATH}\ensuremath{\eta }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\eta }}}\sqcap {{\color{\colorMATH}\ensuremath{\eta }}}}}}}                                                               & {{\color{\colorTEXT}\textit{max and min}}}
  \cr        &{} {}&                &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\eta }}}+{{\color{\colorMATH}\ensuremath{\eta }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\eta }}}\mathrel{\mathord{\cdotp }}{{\color{\colorMATH}\ensuremath{\eta }}}}}}}                                                               & {{\color{\colorTEXT}\textit{plus and times}}}
  \cr        &{} {}&                &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{1/{{\color{\colorMATH}\ensuremath{\eta }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\sqrt {{\color{\colorMATH}\ensuremath{\eta }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\ln {{\color{\colorMATH}\ensuremath{\eta }}}}}}}                                                        & {{\color{\colorTEXT}\textit{inverse, root and log}}}
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup } &{}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\in }}}\endgroup }{}& {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } &{}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\mathrel{\Coloneqq }}}}\endgroup }{}& {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }                                                                   & {{\color{\colorTEXT}\textit{sensitivity}}}
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{p}}}\endgroup } &{}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\in }}}\endgroup }{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{priv}}}}}}}\endgroup } &{}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\mathrel{\Coloneqq }}}}\endgroup }{}& {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup }}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }                                                   & {{\color{\colorTEXT}\textit{privacy cost}}}
  \cr  \ell      &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{norm}}}}         &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{L1}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{L2}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{L\infty }}}}                                                                & {{\color{\colorTEXT}\textit{norms}}}
  \cr  c     &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{clip}}}}         &{}\mathrel{\Coloneqq }{}& \ell  \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{U}}}}                                                                               & {{\color{\colorTEXT}\textit{clipping}}}
  \cr  \tau      &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{type}}}}         &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{data}}}                                       & {{\color{\colorTEXT}\textit{numeric types}}}
  \cr        &{} {}&                &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}}\mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{matrix}}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{\eta }}},{{\color{\colorMATH}\ensuremath{\eta }}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}}}}}}                                     & {{\color{\colorTEXT}\textit{matrix types}}}
  \cr        &{} {}&                &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau }}} \uplus  {{\color{\colorMATH}\ensuremath{\tau }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau }}} \times  {{\color{\colorMATH}\ensuremath{\tau }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau }}} \mathrel{\&} {{\color{\colorMATH}\ensuremath{\tau }}}}}}}                                           & {{\color{\colorTEXT}\textit{compound types}}}
  \cr        &{} {}&                &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau }}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\forall \hspace*{0.33em}[{{\color{\colorMATH}\ensuremath{\beta }}}{\mathrel{:}}{{\color{\colorMATH}\ensuremath{\kappa }}},{{\color{\colorMATH}\ensuremath{{.}\hspace{-1pt}{.}\hspace{-1pt}{.}}}},{{\color{\colorMATH}\ensuremath{\beta }}}{\mathrel{:}}{{\color{\colorMATH}\ensuremath{\kappa }}}]\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\tau }}}@{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{p}}}\endgroup },{{\color{\colorMATH}\ensuremath{{.}\hspace{-1pt}{.}\hspace{-1pt}{.}}}},{{\color{\colorMATH}\ensuremath{\tau }}}@{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }) \multimap ^{*} {{\color{\colorMATH}\ensuremath{\tau }}}}}}}  & {{\color{\colorTEXT}\textit{function types}}}
  \end{array}
  \hfill\hspace{0pt}\end{tabularx}
\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}\sqcup {}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}} &{}\sqcup {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}  &{}\triangleq {}& \langle 0&{},{}&0&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\sqcup {{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}}&{}\sqcup {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} &{}\triangleq {}& \langle 0&{},{}&0&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\sqcup {{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}       &{}\sqcup {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}       &{}\sqcup {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}            \rangle 
  \end{array}
\and\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}\sqcap {}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}} &{}\sqcap {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}  &{}\triangleq {}& \langle 0&{},{}&0&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\sqcap {{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}}&{}\sqcap {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} &{}\triangleq {}& \langle 0&{},{}&0&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\sqcap {{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}       &{}\sqcap {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}       &{}\sqcap {}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}            \rangle 
  \end{array}
\and\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}+{}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}} &{}+{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}  &{}\triangleq {}& \langle 0&{},{}&0&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}+{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}}&{}+{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} &{}\triangleq {}& \langle 0&{},{}&0&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}+{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}       &{}+{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}       &{}+{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}            \rangle 
  \end{array}
\and\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}\mathrel{\mathord{\cdotp }}{}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}}  &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}  &{}\triangleq {}& \langle 0        &{},{}&0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\mathrel{\mathord{\cdotp }}{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}} &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} &{}\triangleq {}& \langle 0        &{},{}&0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\mathrel{\mathord{\cdotp }}{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}}  &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\triangleq {}& \langle 0        &{},{}&\eta _{1}       &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}} &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\triangleq {}& \langle 0        &{},{}&\eta _{1}       &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}  &{}\triangleq {}& \langle \eta _{2}       &{},{}&0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}} &{}\triangleq {}& \langle \eta _{2}       &{},{}&0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}        &{}\triangleq {}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            \rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\mathrel{\mathord{\cdotp }}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        &{}\triangleq {}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}            \rangle 
  \end{array}
\and\begin{array}{rclcl
  } 1/\underline{\hspace{0.66em}\vspace*{5ex}}           &{}\in {}& \multicolumn{3}{l}{\tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  1/{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}} &{}\triangleq {}& \langle 0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[1/{{\color{\colorMATH}\ensuremath{\eta }}}]}}}}\rangle 
  \cr  1/{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}       &{}\triangleq {}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        \rangle 
  \end{array}
\and\begin{array}{rclcl
  } \sqrt {\underline{\hspace{0.66em}\vspace*{5ex}}}           &{}\in {}& \multicolumn{3}{l}{\tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  \sqrt {{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}}} &{}\triangleq {}& \langle 0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[\sqrt {{{\color{\colorMATH}\ensuremath{\eta }}}}]}}}}\rangle 
  \cr  \sqrt {{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}}       &{}\triangleq {}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}         \rangle 
  \end{array}
\and\begin{array}{rclcl
  } \ln \underline{\hspace{0.66em}\vspace*{5ex}}           &{}\in {}& \multicolumn{3}{l}{\tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  \ln {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}} &{}\triangleq {}& \langle 0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[\ln {{\color{\colorMATH}\ensuremath{\eta }}}]}}}}\rangle 
  \cr  \ln {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}       &{}\triangleq {}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}        \rangle 
  \end{array}
\and\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}\mathrel{{{\color{\colorMATH}\ensuremath{\operatorname{mod}}}}}{}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}           &{}\mathrel{{{\color{\colorMATH}\ensuremath{\operatorname{mod}}}}}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}      &{}\triangleq {}& \langle \eta _{2}       &{},{}&0        &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}]}}}} &{}\mathrel{{{\color{\colorMATH}\ensuremath{\operatorname{mod}}}}}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}  &{}\triangleq {}& \langle \eta _{2}       &{},{}&\eta _{1}       &{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\sqcap {{\color{\colorMATH}\ensuremath{\eta _{2}}}}]}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}           &{}\mathrel{{{\color{\colorMATH}\ensuremath{\operatorname{mod}}}}}{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}            &{}\triangleq {}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}\rangle 
  \end{array}
\and\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}-{}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}} &{}-{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}} &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} &{}-{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}\rangle 
  \end{array}
\and\begin{array}{rclclclcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}&{}\mathrel{\overset{?}{\smash{=}}} {}&\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& \multicolumn{5}{l}{\tau  \times  \tau  \rightharpoonup  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  \tau }
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}} &{}\mathrel{\overset{?}{\smash{=}}} {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}} &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}\rangle 
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} &{}\mathrel{\overset{?}{\smash{=}}} {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}} &{}\triangleq {}& \langle 1&{},{}&1&{},{}&{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}\rangle 
  \end{array}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}\begingroup\color{\colorMATH}
  \begin{array}{rclcl@{\hspace*{1.00em}}l
  } g &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{grad}}}}   &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{ LS }}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{ LR }}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{ GR }}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{ HSVM }}}}                                           
                      & {{\color{\colorTEXT}\textit{gradients\footnote{least squares, linear regression, logistic regression, Huber SVM}}}} 
  \cr  e &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{exp}}}}    &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{n}}}\endgroup }]}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{r^{+}}}}\endgroup }]}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{dyn}}}\hspace*{0.33em}e \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{n}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{real}}}\hspace*{0.33em}e                        & {{\color{\colorTEXT}\textit{naturals and reals}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}\sqcup {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}\sqcap {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}+{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}\mathrel{\mathord{\cdotp }}{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{1/{{\color{\colorMATH}\ensuremath{e}}}}}}}                        & {{\color{\colorTEXT}\textit{arithmetic}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\sqrt {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\ln {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} e \mathrel{{{\color{\colorSYNTAX}\texttt{mod}}}} e \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}-{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}\mathrel{\overset{?}{\smash{=}}} {{\color{\colorMATH}\ensuremath{e}}}}}}}                           & {{\color{\colorTEXT}\textit{arithmetic}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mcreate}}}_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\ell }}}\endgroup }}[{{\color{\colorMATH}\ensuremath{e}}},{{\color{\colorMATH}\ensuremath{e}}}]\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{e}}}{\#}{{\color{\colorMATH}\ensuremath{e}}}}}}}                             & {{\color{\colorTEXT}\textit{matrix creation and index}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{rows}}}\hspace*{0.33em}e \mathrel{|} {{\color{\colorSYNTAX}\texttt{cols}}}\hspace*{0.33em}e                                                                      & {{\color{\colorTEXT}\textit{matrix transpose and lengths}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{clip}}}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\ell }}}\endgroup }}\hspace*{0.33em}e \mathrel{|} {{\color{\colorSYNTAX}\texttt{conv}}}\hspace*{0.33em}e                                                               & {{\color{\colorTEXT}\textit{clipping and conversion}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{L{\mathrel{\nabla }}_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\ell }}}\endgroup }}^{{{\color{\colorMATH}\ensuremath{g}}}}[{{\color{\colorMATH}\ensuremath{e}}};{{\color{\colorMATH}\ensuremath{e}}},{{\color{\colorMATH}\ensuremath{e}}}]}}}}  \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{U{\mathrel{\nabla }}[{{\color{\colorMATH}\ensuremath{e}}};{{\color{\colorMATH}\ensuremath{e}}},{{\color{\colorMATH}\ensuremath{e}}}]}}}}                                   & {{\color{\colorTEXT}\textit{gradient}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mmap}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                                               & {{\color{\colorTEXT}\textit{matrix map}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mmap}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}},{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                                     & {{\color{\colorTEXT}\textit{matrix binary map}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mmap-row}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                                           & {{\color{\colorTEXT}\textit{matrix map rows}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mmap-row}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}},{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                                 & {{\color{\colorTEXT}\textit{matrix binary map rows}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mfold-row}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                           & {{\color{\colorTEXT}\textit{fold row}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{if}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {{\color{\colorMATH}\ensuremath{e}}}\} \hspace*{0.33em}\{ {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                                                 & {{\color{\colorTEXT}\textit{conditional}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{sloop}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                               & {{\color{\colorTEXT}\textit{static finite iteration}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                                                & {{\color{\colorTEXT}\textit{finite iteration}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }={{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{\lambda \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \Rightarrow  {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} e\hspace*{0.33em}e                   & {{\color{\colorTEXT}\textit{variables and functions}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{p\lambda \hspace*{0.33em}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\beta }}}\endgroup }{\mathrel{:}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\kappa }}}\endgroup },{{\color{\colorMATH}\ensuremath{{.}\hspace{-1pt}{.}\hspace{-1pt}{.}}}},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\beta }}}\endgroup }{\mathrel{:}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\kappa }}}\endgroup }]\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup },{{\color{\colorMATH}\ensuremath{{.}\hspace{-1pt}{.}\hspace{-1pt}{.}}}},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }) \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }}}}}       & {{\color{\colorTEXT}\textit{privacy function}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{inl}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{inr}}}[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{case}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \Rightarrow  {{\color{\colorMATH}\ensuremath{e}}}\} \hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \Rightarrow  {{\color{\colorMATH}\ensuremath{e}}}\} }}}} & {{\color{\colorTEXT}\textit{sums}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\langle {{\color{\colorMATH}\ensuremath{e}}},{{\color{\colorMATH}\ensuremath{e}}}\rangle }}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }={{\color{\colorMATH}\ensuremath{e}}}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{in}}}\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{e}}}}}}}                                       & {{\color{\colorTEXT}\textit{mult. products}}}
  \cr    &{} {}&          &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\langle {{\color{\colorMATH}\ensuremath{e}}},\!\!,{{\color{\colorMATH}\ensuremath{e}}}\rangle }}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{prl}}}\hspace*{0.33em}e \mathrel{|} {{\color{\colorSYNTAX}\texttt{prr}}}\hspace*{0.33em}e                                                        & {{\color{\colorTEXT}\textit{add. products}}}
  \cr  \Gamma _{s} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s} &{}\triangleq {}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{var}}}}}}}\endgroup } \rightharpoonup  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \times  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{type}}}}}}}\endgroup }                                                          & {{\color{\colorTEXT}\textit{type contexts}}}
  \cr     &{} {}&         &{}\mathrel{\Coloneqq }{}& \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{s}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{s}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }\}                                                         & {{\color{\colorTEXT}\textit{}}}
  \end{array}
  \endgroup \endgroup 
\cr \begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}\begingroup\color{\colorMATH}
  \begin{array}{rclcl@{\hspace*{1.00em}}l
  } e  &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{exp}}}}   &{}\mathrel{\Coloneqq }{}& {{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \leftarrow  {{\color{\colorMATH}\ensuremath{e}}} \mathrel{;} {{\color{\colorMATH}\ensuremath{e}}}}}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }[{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }]({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })}}}} & {{\color{\colorTEXT}\textit{ret, bind and apply}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{sloop}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\Rightarrow {{\color{\colorMATH}\ensuremath{e}}}\} }}}}        & {{\color{\colorTEXT}\textit{finite iteration}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{gauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}                       & {{\color{\colorTEXT}\textit{gaussian noise}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}                      & {{\color{\colorTEXT}\textit{gaussian noise for matrices}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{laplace}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}                           & {{\color{\colorTEXT}\textit{laplacean noise}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{exponential}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}         & {{\color{\colorTEXT}\textit{exponential mechanism}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{rand-resp}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\} }}}}                         & {{\color{\colorTEXT}\textit{randomized response}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{sample}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } \Rightarrow  {{\color{\colorMATH}\ensuremath{e}}}\} }}}}                          & {{\color{\colorTEXT}\textit{sampling}}}
  \cr     &{} {}&         &{}\mathrel{|}{}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{rand-nat}}}({\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup })}}}}                                                      & {{\color{\colorTEXT}\textit{random natural}}}
  \cr  \Gamma _{p} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p} &{}\triangleq {}& {{\color{\colorMATH}\ensuremath{\operatorname{var}}}} \rightharpoonup  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{type}}}}                                                          & {{\color{\colorTEXT}\textit{type contexts}}}
  \cr     &{} {}&         &{}\mathrel{\Coloneqq }{}& \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{p}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{p}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }\}                                                 & {{\color{\colorTEXT}\textit{}}}
  \end{array}
  \endgroup \endgroup 
  \hfill\hspace{0pt}\end{tabularx}
\begin{array}{rcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}+\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& ({{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}) 
  \cr      &{}\uplus {}& ({{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s} \times  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s})
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{2}}}}\endgroup } &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{2}}}}\endgroup }}}}}
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}} + s_{2}  &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}
  \cr  s_{1} + {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}  &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}
  \cr  (\Gamma _{1}+\Gamma _{2})({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }) &{}\triangleq {}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{2}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })}}}\endgroup }}}}}}}}\endgroup }
  \end{array}
  \endgroup \endgroup 
\and\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}\begingroup\color{\colorMATH}
  \begin{array}{rcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}\mathrel{\mathord{\cdotp }}\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& ({{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}) 
  \cr      &{}\uplus {}& ({{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s} \times  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s})
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\endgroup } \mathrel{\mathord{\cdotp }} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{2}}}}\endgroup } &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{2}}}}\endgroup }}}}}
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}} \mathrel{\mathord{\cdotp }} s_{2}  &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                       } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } & {{\color{\colorTEXT}\textit{if}}} & s_{2} \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                       \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}} & {{\color{\colorTEXT}\textit{if}}} & s_{2} \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                       \end{array}\right.
  \cr  s_{1} \mathrel{\mathord{\cdotp }} {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}  &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                       } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } & {{\color{\colorTEXT}\textit{if}}} & s_{1} \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                       \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}} & {{\color{\colorTEXT}\textit{if}}} & s_{1} \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                       \end{array}

==> (inline-19) <==
\begin{array}{rcl
  } \underline{\hspace{0.66em}\vspace*{5ex}}+\underline{\hspace{0.66em}\vspace*{5ex}} &{}\in {}& ({{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}}) 
  \cr      &{}\uplus {}& ({{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p} \times  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p})
  \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon _{1}}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta _{1}}}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon _{2}}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta _{2}}}}}\endgroup }) &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon _{1}}}}}\endgroup }{+}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon _{2}}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta _{1}}}}}\endgroup }{+}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta _{2}}}}}\endgroup }}}}}
  \cr  {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}} + p_{2}  &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}
  \cr  p_{1} + {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}  &{}\triangleq {}& {{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}
  \cr  (\Gamma _{1}+\Gamma _{2})({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }) &{}\triangleq {}& {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{1}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{2}({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup })}}}\endgroup }}}}}}}}\endgroup }
  \end{array}
  \endgroup \endgroup 
\and\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}\begingroup\color{\colorMATH}
  \begin{array}{rcl
  } {}\rceil \underline{\hspace{0.66em}\vspace*{5ex}}\lceil {}^{\underline{\hspace{0.66em}\vspace*{5ex}}} &{}\in {}& ({{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}) 
  \cr         &{}\uplus {}& ({{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s} \times  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s})
  \cr  {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\lceil {}^{s} &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                    } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }  & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                    \cr  s      & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                    \end{array}

==> (inline-20) <==
\begin{array}{rcl
  } {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup }\lceil {}^{\underline{\hspace{0.66em}\vspace*{5ex}}} &{}\in {}& ({\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{priv}}}}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}) 
  \cr             &{}\uplus {}& ({\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{sens}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s})
  \cr  {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup }}}}}}}}\endgroup }\lceil {}^{s} &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                                          } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup } \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } \wedge  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup } \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                                          \cr  s     & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup } \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } \vee  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup } \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                                          \end{array}

==> (inline-21) <==
\begin{array}{rcl
  } {}\rceil \underline{\hspace{0.66em}\vspace*{5ex}}\lceil {}^{\underline{\hspace{0.66em}\vspace*{5ex}}} &{}\in {}& ({{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}}) 
  \cr         &{}\uplus {}& ({{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p} \times  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p})
  \cr  {}\rceil {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup }}}}}\lceil {}^{p} &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                                    } {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }}}}} & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup } \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } \wedge  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup } \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                                    \cr  p               & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup } \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup } \vee  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup } \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                                    \end{array}

==> (inline-22) <==
\begin{array}{rcl
  } {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup }\lceil {}^{\underline{\hspace{0.66em}\vspace*{5ex}}} &{}\in {}& ({\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}}) 
  \cr           &{}\uplus {}& ({\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{s}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{priv}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}}_{p})
  \cr  {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup }\lceil {}^{p} &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                    } {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }}}}} & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                    \cr  p               & {{\color{\colorTEXT}\textit{if}}} & {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta }}}\endgroup } \slashedrel\approx  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }
                    \end{array}

==> (inline-23) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rclcl
  } \nu ,\epsilon ,\delta  &{}\in {}& {\mathbb{R}}_{\infty }^{+} &{}\mathrel{\Coloneqq }{}& r^{+} \mathrel{|} \infty 
  \cr  D     &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{dom}}}} &{}\triangleq {}& (\| D\|  \in  {{\color{\colorMATH}\ensuremath{\operatorname{set}}}}) \times  (|\underline{\hspace{0.66em}\vspace*{5ex}}|_{D} \in  \| D\|  \rightarrow  {\mathbb{R}}_{\infty }^{+}) \times  (|\underline{\hspace{0.66em}\vspace*{5ex}}-\underline{\hspace{0.66em}\vspace*{5ex}}|_{D} \in  \| D\|  \times  \| D\|  \rightarrow  {\mathbb{R}}_{\infty }^{+})
  \end{array}
  \hfill\hspace{0pt}\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup 
\begingroup\color{\colorMATH}\begin{mathpar}\begin{array}{rcl
  } |\underline{\hspace{0.66em}\vspace*{5ex}}|_{D}^{L\infty } &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \rightarrow  {\mathbb{R}}_{\infty }^{+}
  \cr  |X|_{D}^{L\infty } &{}\triangleq {}& \sum \limits_{i}\bigsqcup \limits_{j}|X_{i,j}|_{D}
  \end{array}
\and\begin{array}{rcl
  } |\underline{\hspace{0.66em}\vspace*{5ex}}|_{D}^{L1} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \rightarrow  {\mathbb{R}}_{\infty }^{+}
  \cr  |X|_{D}^{L1} &{}\triangleq {}& \sum \limits_{i}\sum \limits_{j}|X_{i,j}|_{D}
  \end{array}
\and\begin{array}{rcl
  } |\underline{\hspace{0.66em}\vspace*{5ex}}|_{D}^{L2} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \rightarrow  {\mathbb{R}}_{\infty }^{+}
  \cr  |X|_{D}^{L2} &{}\triangleq {}& \sum \limits_{i}\sqrt {\sum \limits_{j}|X_{i,j}|_{D}^{2}}
  \end{array}
\and\begin{array}{rcl
  } |\underline{\hspace{0.66em}\vspace*{5ex}}-\underline{\hspace{0.66em}\vspace*{5ex}}|_{D}^{L\infty } &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \times  {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \rightarrow  {\mathbb{R}}_{\infty }^{+}
  \cr  |X-Y|_{D}^{L\infty } &{}\triangleq {}& \sum \limits_{i}\bigsqcup \limits_{j}|X_{i,j}-Y_{i,j}|_{D}
  \end{array}
\and\begin{array}{rcl
  } |\underline{\hspace{0.66em}\vspace*{5ex}}-\underline{\hspace{0.66em}\vspace*{5ex}}|_{D}^{L1} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \times  {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \rightarrow  {\mathbb{R}}_{\infty }^{+}
  \cr  |X-Y|_{D}^{L1} &{}\triangleq {}& \sum \limits_{i}\sum \limits_{j}|X_{i,j}-Y_{i,j}|_{D}
  \end{array}
\and\begin{array}{rcl
  } |\underline{\hspace{0.66em}\vspace*{5ex}}-\underline{\hspace{0.66em}\vspace*{5ex}}|_{D}^{L2} &{}\in {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \times  {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \rightarrow  {\mathbb{R}}_{\infty }^{+}
  \cr  |X-Y|_{D}^{L2} &{}\triangleq {}& \sum \limits_{i}\sqrt {\sum \limits_{j}|X_{i,j}-Y_{i,j}|_{D}^{2}}
  \end{array}
\end{mathpar}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rcl
  } \| \hat {\mathbb{N}}[n]\|                                        &{}\triangleq {}& \{ n\}                    
  \cr  \| \hat {\mathbb{R}}^{+}[r^{+}]\|                                      &{}\triangleq {}& \{ r^{+}\}                    
  \cr  \| \hat {\mathbb{N}}\|                                           &{}\triangleq {}& {\mathbb{N}}
  \cr  \| \hat {\mathbb{R}}\|                                           &{}\triangleq {}& {\mathbb{R}}
  \cr  \| {{\color{\colorMATH}\ensuremath{\operatorname{data}}}}\|                                        &{}\triangleq {}& {\mathbb{R}}                     
  \cr  \| {{\color{\colorMATH}\ensuremath{\operatorname{idx}}}}[n]\|                                      &{}\triangleq {}& \{ m \in  {\mathbb{N}} \mathrel{|} m < n\} 
  \cr  \| {{\color{\colorMATH}\ensuremath{\operatorname{m}}}}\widehat {{{\color{\colorMATH}\ensuremath{\operatorname{atri}}}}}{{\color{\colorMATH}\ensuremath{\operatorname{x}}}}_{\bigstar }^{U}[m,n](D)\|                     &{}\triangleq {}& {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| )
  \cr  \| {{\color{\colorMATH}\ensuremath{\operatorname{m}}}}\widehat {{{\color{\colorMATH}\ensuremath{\operatorname{atri}}}}}{{\color{\colorMATH}\ensuremath{\operatorname{x}}}}_{\bigstar }^{\ell }[m,n](D)\|                     &{}\triangleq {}& \left\{ X \in  {{\color{\colorMATH}\ensuremath{\operatorname{matrix}}}}[m,n](\| D\| ) \hspace*{0.33em}\middle|\hspace*{0.33em} |X|_{D}^{\ell } \leq  1\right\} 
  \cr  \| D_{1}\hat \uplus D_{2}\|                                       &{}\triangleq {}& \| D_{1}\| \uplus \| D_{2}\|                
  \cr  \| D_{1}\hat \times D_{2}\|                                       &{}\triangleq {}& \| D_{1}\| \times \| D_{2}\|               
  \cr  \| D_{1}\mathrel{\hat \&}D_{2}\|                                       &{}\triangleq {}& \| D_{1}\| \times \| D_{2}\|              
  \cr  \| D_{1}\mathrel{\widehat {\smash{\multimap }}}_{\nu }D_{2}\|                                   &{}\triangleq {}& \left\{ f \in  \| D_{1}\|  \rightarrow  \| D_{2}\|  \hspace*{0.33em}\middle|\hspace*{0.33em} |x - y|_{D_{1}} \leq  s \Rightarrow  |f(x) - f(y)|_{D_{2}} \leq  s\mathrel{\mathord{\cdotp }}\nu \right\} 
  \cr  \| (D_{1}@(\epsilon _{1},\delta _{1}),{.}\hspace{-1pt}{.}\hspace{-1pt}{.},D_{n}@(\epsilon _{n},\delta _{n}))\mathrel{\smash{\mathrel{\widehat {\smash{\multimap }}}}}^{*}X\|               &{}\triangleq {}& \begin{array}{l
                                                        } \left\{ f \in  \| D_{1}\|  \times  {\mathord{\cdotp }}\hspace{-1pt}{\mathord{\cdotp }}\hspace{-1pt}{\mathord{\cdotp }} \times  \| D_{n}\|  \rightarrow  {\mathcal{D}}(X) \hspace*{0.33em}\middle|\hspace*{0.33em} |x_{i} - y|_{D_{i}} \leq  1 \Rightarrow  \right.
                                                        \cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\left.{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f(x_{1}{,}{.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}x_{i}{,}{.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}x_{n}) = d] \leq  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f(x_{1}{,}{.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}y{,}{.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}x_{n}) = d] + \delta _{i}\right\} 
                                                        \end{array}
  \cr  \| \hat \forall \hspace*{0.33em}[\beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\in {\mathbb{R}}_{\infty }^{+}]\hspace*{0.33em}D_{[\beta _{i}]}\|                   &{}\triangleq {}& \forall (\beta _{1} {.}\hspace{-1pt}{.}\hspace{-1pt}{.} \beta _{n}\in {\mathbb{R}}_{\infty }^{+}).\hspace*{0.33em} \| D_{[\beta _{i}]}\| 
  \end{array}               
  \hfill\hspace{0pt}\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rcl
  } |n|_{\hat {\mathbb{N}}[n]}                          &{}\triangleq {}& 0
  \cr  |r^{+}|_{\hat {\mathbb{R}}^{+}[r^{+}]}                       &{}\triangleq {}& 0
  \cr  |n|_{\hat {\mathbb{N}}}                             &{}\triangleq {}& n
  \cr  |r|_{\hat {\mathbb{R}}}                             &{}\triangleq {}& |r|
  \cr  |r|_{{{\color{\colorMATH}\ensuremath{\operatorname{data}}}}}                          &{}\triangleq {}& |r|
  \cr  |m|_{{{\color{\colorMATH}\ensuremath{\operatorname{idx}}}}[n]}                        &{}\triangleq {}& m
  \cr  |X|_{{{\color{\colorMATH}\ensuremath{\operatorname{m}}}}\widehat {{{\color{\colorMATH}\ensuremath{\operatorname{atri}}}}}{{\color{\colorMATH}\ensuremath{\operatorname{x}}}}_{\ell }^{\bigstar }[m,n](D)}       &{}\triangleq {}& |X|_{D}^{\ell }
  \cr  |x_{1}\in \| D_{1}\| |_{D_{1}\hat \uplus D_{2}}                   &{}\triangleq {}& |x_{1}|_{D_{1}}
  \cr  |x_{2}\in \| D_{2}\| |_{D_{1}\hat \uplus D_{2}}                   &{}\triangleq {}& |x_{2}|_{D_{2}}
  \cr  |x_{1},x_{2}|_{D_{1}\hat \times D_{2}}                     &{}\triangleq {}& |x_{1}|_{D_{1}} + |x_{2}|_{D_{2}}
  \cr  |x_{1},x_{2}|_{D_{1}\mathrel{\hat \&}D_{2}}                     &{}\triangleq {}& |x_{1}|_{D_{1}} \sqcup  |x_{2}|_{D_{2}}
  \cr  |f|_{D_{1}\mathrel{\widehat {\smash{\multimap }}}_{\nu }D_{2}}                     &{}\triangleq {}& \bigsqcup \limits_{x\in \| D_{1}\| }|f(x)|_{D_{2}}
  \cr  |f|_{(D_{1}@(\epsilon _{1},\delta _{2}),{.}\hspace{-1pt}{.}\hspace{-1pt}{.},D_{n}@(\epsilon _{n},\delta _{n}))\mathrel{\smash{\mathrel{\widehat {\smash{\multimap }}}}}^{*}X} &{}\triangleq {}& \infty 
  \cr  |x|_{\hat \forall \hspace*{0.33em}[\beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\in {\mathbb{R}}_{\infty }^{+}]\hspace*{0.33em}D_{[\beta _{i}]}}     &{}\triangleq {}& \bigsqcup \limits_{\nu _{i}\in {\mathbb{R}}_{\infty }^{+}}|x_{[\nu _{i}/\beta _{i}]}|_{D_{[\nu _{i}/\beta _{i}]}}
  \end{array}               
  \hfill\hspace{0pt}\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup                 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rcl
  } |n-n|_{\hat {\mathbb{N}}[n]}                           &{}\triangleq {}& 0
  \cr  |r^{+}-r^{+}|_{\hat {\mathbb{R}}^{+}[r^{+}]}                       &{}\triangleq {}& 0
  \cr  |n_{1}-n_{2}|_{\hat {\mathbb{N}}}                            &{}\triangleq {}& |n_{1}-n_{2}|
  \cr  |r_{1}-r_{2}|_{\hat {\mathbb{R}}}                            &{}\triangleq {}& |r_{1}-r_{2}|
  \cr  |r_{1}-r_{2}|_{{{\color{\colorMATH}\ensuremath{\operatorname{data}}}}}                         &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                                                   } 0   & {{\color{\colorTEXT}\textit{if}}} & r_{1}=r_{2}
                                                   \cr  1   & {{\color{\colorTEXT}\textit{if}}} & r_{1}\neq r_{2}
                                                   \end{array}\right.
  \cr  |m_{1}-m_{2}|_{{{\color{\colorMATH}\ensuremath{\operatorname{idx}}}}[n]}                       &{}\triangleq {}& |m_{1}-m_{2}|
  \cr  |X_{1}-X_{2}|_{{{\color{\colorMATH}\ensuremath{\operatorname{m}}}}\widehat {{{\color{\colorMATH}\ensuremath{\operatorname{atri}}}}}{{\color{\colorMATH}\ensuremath{\operatorname{x}}}}_{\ell }^{\bigstar }[m,n](D)}      &{}\triangleq {}& |X_{1}-X_{2}|_{D}^{\ell }
  \cr  |x_{1}-x_{2}|_{D_{1}\hat \uplus D_{2}}                        &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                                                   } |x_{1}-x_{2}|_{D_{1}} & {{\color{\colorTEXT}\textit{if}}} & \{ x_{1},x_{2}\}  \subseteq  \| D_{1}\| 
                                                   \cr  |x_{1}-x_{2}|_{D_{2}} & {{\color{\colorTEXT}\textit{if}}} & \{ x_{1},x_{2}\}  \subseteq  \| D_{2}\| 
                                                   \cr  \infty            & {{\color{\colorTEXT}\textit{if}}} & (x_{1} \in  \| D_{1}\|  \wedge  x_{2} \in  \| D_{2}\| ) \vee  (x_{1} \in  \| D_{2}\|  \wedge  x_{2} \in  \| D_{1}\| )
                                                   \end{array}\right.
  \cr  |\langle x_{1},y_{1}\rangle -\langle x_{2},y_{2}\rangle |_{D_{1}\hat \times D_{2}}              &{}\triangleq {}& |x_{1}-x_{2}|_{D_{1}} + |y_{1}-y_{2}|_{D_{2}}
  \cr  |\langle x_{1},y_{1}\rangle -\langle x_{2},y_{2}\rangle |_{D_{1}\mathrel{\hat \&}D_{2}}              &{}\triangleq {}& |x_{1}-x_{2}|_{D_{1}} \sqcup  |y_{1}-y_{2}|_{D_{2}}
  \cr  |f_{1}-f_{2}|_{D_{1}\mathrel{\widehat {\smash{\multimap }}}_{\nu }D_{2}}                    &{}\triangleq {}& \bigsqcup \limits_{x\in \| D_{1}\| }|f_{1}(x) - f_{2}(x)|_{D_{2}}
  \cr  |f_{1}-f_{2}|_{[D_{1}@(\epsilon _{1},\delta _{2}),{.}\hspace{-1pt}{.}\hspace{-1pt}{.},D_{n}@(\epsilon _{n},\delta _{n})]\mathrel{\smash{\mathrel{\widehat {\smash{\multimap }}}}}^{*}D} &{}\triangleq {}& \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                                                    } 0 & {{\color{\colorTEXT}\textit{if}}} & f_{1} = f_{2}
                                                    \cr  \infty  & {{\color{\colorTEXT}\textit{if}}} & f_{1} \neq  f_{2}
                                                    \end{array}\right.
  \cr  |x_{1}-x_{2}|_{\hat \forall \hspace*{0.33em}[\beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\in {\mathbb{R}}_{\infty }^{+}]\hspace*{0.33em}D_{[\beta _{i}]}}     &{}\triangleq {}& \bigsqcup \limits_{\nu _{i}\in {\mathbb{R}}_{\infty }^{+}}|x_{1[\nu _{i}/\beta _{i}]}-x_{2[\nu _{i}/\beta _{i}]}|_{D_{[\nu _{i}/\beta _{i}]}}
  \end{array}               
  \hfill\hspace{0pt}\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket \underline{\hspace{0.66em}\vspace*{5ex}}\rrbracket ^{\underline{\hspace{0.66em}\vspace*{5ex}}} \in  {{\color{\colorMATH}\ensuremath{\operatorname{rexp}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{kenv}}}} \rightarrow  {\mathbb{R}}_{\infty }^{+}\endgroup}\endgroup \end{tabularx}\vspace*{-1em}\end{gather*}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rcl
  } \llbracket \beta \rrbracket ^{\gamma } &{}\triangleq {}& \gamma (\beta )
  \cr  \llbracket n\rrbracket ^{\gamma } &{}\triangleq {}& n
  \cr  \llbracket r^{+}\rrbracket ^{\gamma } &{}\triangleq {}& r^{+}
  \cr  \llbracket \eta _{1}\sqcup \eta _{2}\rrbracket ^{\gamma } &{}\triangleq {}& \llbracket \eta _{1}\rrbracket ^{\gamma }\sqcup \llbracket \eta _{2}\rrbracket ^{\gamma }
  \cr  \llbracket \eta _{1}\sqcap \eta _{2}\rrbracket ^{\gamma } &{}\triangleq {}& \llbracket \eta _{1}\rrbracket ^{\gamma }\sqcap \llbracket \eta _{2}\rrbracket ^{\gamma }
  \cr  \llbracket \eta _{1}+\eta _{2}\rrbracket ^{\gamma } &{}\triangleq {}& \llbracket \eta _{1}\rrbracket ^{\gamma }+\llbracket \eta _{2}\rrbracket ^{\gamma }
  \cr  \llbracket \eta _{1}\mathrel{\mathord{\cdotp }}\eta _{2}\rrbracket ^{\gamma } &{}\triangleq {}& \llbracket \eta _{1}\rrbracket ^{\gamma }\mathrel{\mathord{\cdotp }}\llbracket \eta _{2}\rrbracket ^{\gamma }
  \cr  \llbracket 1/\eta \rrbracket ^{\gamma }   &{}\triangleq {}& 1/\llbracket \eta \rrbracket ^{\gamma }
  \cr  \llbracket \sqrt \eta \rrbracket ^{\gamma }    &{}\triangleq {}& \sqrt {\llbracket \eta \rrbracket ^{\gamma }}
  \cr  \llbracket \ln \eta \rrbracket ^{\gamma }   &{}\triangleq {}& \ln \llbracket \eta \rrbracket ^{\gamma }
  \end{array}
  \hfill\hspace{0pt}\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup }\rrbracket ^{\underline{\hspace{0.66em}\vspace*{5ex}}} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{sens}}}}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{kenv}}}} \rightarrow  {\mathbb{R}}_{\infty }^{+}\endgroup}\endgroup \end{tabularx}\vspace*{-1em}\end{gather*}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rcl
  } \llbracket \eta \rrbracket ^{\gamma }         &{}\triangleq {}& \llbracket \eta \rrbracket ^{\gamma }
  \cr  \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }\rrbracket ^{\gamma } &{}\triangleq {}& \infty 
  \end{array}
  \hfill\hspace{0pt}\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup }\rrbracket ^{\underline{\hspace{0.66em}\vspace*{5ex}}} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{priv}}}}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{kenv}}}} \rightarrow  {\mathbb{R}}_{\infty }^{+} \times  {\mathbb{R}}_{\infty }^{+}\endgroup}\endgroup \end{tabularx}\vspace*{-1em}\end{gather*}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
  \begin{array}{rcl
  } \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\epsilon }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\eta _{\delta }}}}\endgroup }}}}}}}}\endgroup }\rrbracket ^{\gamma } &{}\triangleq {}& \llbracket \eta _{\epsilon }\rrbracket ^{\gamma },\llbracket \eta _{\delta }\rrbracket ^{\gamma }
  \cr  \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}}}}\endgroup }\rrbracket ^{\gamma }                 &{}\triangleq {}& \infty ,0
  \end{array}
  \hfill\hspace{0pt}\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup 
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket \underline{\hspace{0.66em}\vspace*{5ex}}\rrbracket ^{\underline{\hspace{0.66em}\vspace*{5ex}}} \in  {{\color{\colorMATH}\ensuremath{\operatorname{type}}}} \times  {{\color{\colorMATH}\ensuremath{\operatorname{kenv}}}} \rightarrow  {{\color{\colorMATH}\ensuremath{\operatorname{dom}}}}\endgroup}\endgroup \end{tabularx}\vspace*{-1em}\end{gather*}\endgroup 
\begingroup\color{\colorMATH}\begin{mathpar}\begin{array}{rcl
  } \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}}\rrbracket ^{\gamma }       &{}\triangleq {}& \hat {\mathbb{N}}[\llbracket \eta \rrbracket ^{\gamma }]
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}}\rrbracket ^{\gamma }      &{}\triangleq {}& \hat {\mathbb{R}}^{+}[\llbracket \eta \rrbracket ^{\gamma }]
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}\rrbracket ^{\gamma }            &{}\triangleq {}& \hat {\mathbb{N}}
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}}}}}\rrbracket ^{\gamma }            &{}\triangleq {}& \hat {\mathbb{R}}
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{data}}}\rrbracket ^{\gamma }           &{}\triangleq {}& {{\color{\colorMATH}\ensuremath{\operatorname{data}}}}
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{idx}}}[{{\color{\colorMATH}\ensuremath{\eta }}}]}}}}\rrbracket ^{\gamma }   &{}\triangleq {}& {{\color{\colorMATH}\ensuremath{\operatorname{idx}}}}[\llbracket \eta \rrbracket ^{\gamma }]
  \end{array}
\and\begin{array}{rcl
  } \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{matrix}}}_{{{\color{\colorMATH}\ensuremath{\ell }}}}^{{{\color{\colorMATH}\ensuremath{c}}}}[{{\color{\colorMATH}\ensuremath{\eta _{m}}}},{{\color{\colorMATH}\ensuremath{\eta _{m}}}}]\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\tau }}}}}}}\rrbracket ^{\gamma }        &{}\triangleq {}& {{\color{\colorMATH}\ensuremath{\operatorname{m}}}}\widehat {{{\color{\colorMATH}\ensuremath{\operatorname{atri}}}}}{{\color{\colorMATH}\ensuremath{\operatorname{x}}}}_{\ell }^{c}[\llbracket \eta _{m}\rrbracket ^{\gamma },\llbracket \eta _{n}\rrbracket ^{\gamma }](\llbracket \tau \rrbracket ^{\gamma })
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\uplus {{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}\rrbracket ^{\gamma }                                &{}\triangleq {}& \llbracket \tau _{1}\rrbracket ^{\gamma } \hat \uplus   \llbracket \tau _{2}\rrbracket ^{\gamma }
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\times {{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}\rrbracket ^{\gamma }                                &{}\triangleq {}& \llbracket \tau _{1}\rrbracket ^{\gamma } \hat \times   \llbracket \tau _{2}\rrbracket ^{\gamma }
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\mathrel{\&}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}\rrbracket ^{\gamma }                                &{}\triangleq {}& \llbracket \tau _{1}\rrbracket ^{\gamma } \mathrel{\hat \&}  \llbracket \tau _{2}\rrbracket ^{\gamma }
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\multimap _{s}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}\rrbracket ^{\gamma }                               &{}\triangleq {}& \llbracket \tau _{1}\rrbracket ^{\gamma } \mathrel{\widehat {\smash{\multimap }}}_{\llbracket s\rrbracket ^{\gamma }} \llbracket \tau _{2}\rrbracket ^{\gamma }
  \cr  \llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{\forall \hspace*{0.33em}[{{\color{\colorMATH}\ensuremath{\beta _{1}}}}{\mathrel{:}}{{\color{\colorMATH}\ensuremath{\kappa _{1}}}},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{{\color{\colorMATH}\ensuremath{\beta _{n}}}}{\mathrel{:}}{{\color{\colorMATH}\ensuremath{\kappa _{n}}}}]\hspace*{0.33em}({{\color{\colorMATH}\ensuremath{\tau _{1}}}}@{{\color{\colorMATH}\ensuremath{p_{1}}}},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{{\color{\colorMATH}\ensuremath{\tau _{n}}}}@{{\color{\colorMATH}\ensuremath{p_{n}}}})\multimap ^{*}{{\color{\colorMATH}\ensuremath{\tau }}}}}}}\rrbracket ^{\gamma } 
     &{}\triangleq {}& 
     \hat \forall \hspace*{0.33em}[\beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\in {\mathbb{R}}_{\infty }^{+}]\hspace*{0.33em}(\llbracket \tau _{1}\rrbracket ^{\gamma ^{\prime}}@\llbracket p_{1}\rrbracket ^{\gamma ^{\prime}},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\llbracket \tau _{n}\rrbracket ^{\gamma ^{\prime}}@\llbracket p_{n}\rrbracket ^{\gamma ^{\prime}}) \mathrel{\smash{\mathrel{\widehat {\smash{\multimap }}}}}^{*} \| \llbracket \tau \rrbracket ^{\gamma ^{\prime}}\| 
  \cr  &{} {}& {{\color{\colorTEXT}\textit{where {{\color{\colorMATH}\ensuremath{\gamma ^{\prime} = \gamma \uplus \{ \beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\} }}}}}}
  \end{array}
\end{mathpar}\endgroup 
\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup },\underline{\hspace{0.66em}\vspace*{5ex}}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup }\rrbracket  \in  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{kcxt}}}}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}} \times  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{type}}}}}}}\endgroup } \rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{dom}}}}}}}\endgroup } \endgroup}\endgroup \end{tabularx}
\cr  \begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
   \begin{array}{rcl
   } \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\overbracketarg \Delta {\{ \beta _{1}{\mathrel{:}}\kappa _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}{\mathrel{:}}\kappa _{n}\} }}}}\endgroup },\overbracketarg \Gamma {\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }{\mathrel{:}}_{s_{1}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{\mathrel{:}}_{s_{n}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{n}}}}\endgroup }\} } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket  
      &{}\triangleq {}&
      {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\hat \forall \hspace*{0.33em}[\beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\in {\mathbb{R}}_{\infty }^{+}]\hspace*{0.33em}(\llbracket \tau _{1}\rrbracket ^{\gamma } \mathrel{\widehat {\smash{\multimap }}}_{\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{1}}}}\endgroup }\rrbracket ^{\gamma }} {\mathord{\cdotp }}\hspace{-1pt}{\mathord{\cdotp }}\hspace{-1pt}{\mathord{\cdotp }} (\llbracket \tau _{n}\rrbracket ^{\gamma } \mathrel{\widehat {\smash{\multimap }}}_{\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{s_{n}}}}\endgroup }\rrbracket ^{\gamma }} \llbracket \tau \rrbracket ^{\gamma }))}}}\endgroup }
   \cr  &{} {}& {{\color{\colorTEXT}\textit{where {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\gamma  = \{ \beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\} }}}\endgroup }}}}
   \end{array}
   \hfill\hspace{0pt}\end{tabularx}
\vspace*{-1em}\end{gather*}\endgroup 
\endgroup 
\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}
\vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup },\underline{\hspace{0.66em}\vspace*{5ex}}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\underline{\hspace{0.66em}\vspace*{5ex}}}}}\endgroup }\rrbracket  \in  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{kcxt}}}}}}}\endgroup } \times  {{\color{\colorMATH}\ensuremath{\operatorname{tcxt}}}} \times  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{type}}}}}}}\endgroup } \rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorMATH}\ensuremath{\operatorname{dom}}}}}}}\endgroup } \endgroup}\endgroup \end{tabularx}
\cr  \begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
   \begin{array}{rcl
   } \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\overbracketarg \Delta {\{ \beta _{1}{\mathrel{:}}\kappa _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}{\mathrel{:}}\kappa _{n}\} }}}}\endgroup },\overbracketarg \Gamma {\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }{\mathrel{:}}_{p_{1}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{\mathrel{:}}_{p_{n}} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{n}}}}\endgroup }\} } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket  
      &{}\triangleq {}& 
      {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\hat \forall \hspace*{0.33em}[\beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\in {\mathbb{R}}_{\infty }^{+}]\hspace*{0.33em}(\llbracket \tau _{1}\rrbracket ^{\gamma }@\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{p_{1}}}}\endgroup }\rrbracket ^{\gamma },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\llbracket \tau _{n}\rrbracket ^{\gamma }@\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{p_{n}}}}\endgroup }\rrbracket ^{\gamma }) \mathrel{\smash{\mathrel{\widehat {\smash{\multimap }}}}}^{*} \| \llbracket \tau \rrbracket ^{\gamma }\| }}}\endgroup }
   \cr  &{} {}& {{\color{\colorTEXT}\textit{where {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\gamma  = \{ \beta _{1},{.}\hspace{-1pt}{.}\hspace{-1pt}{.},\beta _{n}\} }}}\endgroup }}}}
   \end{array}
   \hfill\hspace{0pt}\end{tabularx}

==> (inline-24) <==
\begin{array}[t]{l
             } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}^{\prime}}}}\endgroup }{\mathrel{:}}_{\dot r_{i}^{\prime}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}^{\prime}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} 
             \cr  |\gamma [x_{i}] - d|_{\llbracket \tau _{i}^{\prime}\rrbracket } \leq  1 
             \cr  \hspace*{1.00em}\implies   |f^{\prime}(\gamma ) -f^{\prime}(\gamma [x_{i}{\mapsto }d])|_{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{({.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}{{\color{\colorMATH}\ensuremath{\tau _{n}}}}@{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{p_{n}}}}\endgroup }) {\multimap ^{*}} {{\color{\colorMATH}\ensuremath{\tau }}}}}}}\rrbracket }}}\endgroup }} \leq  \dot r_{i}^{\prime}
             \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  and
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} (2)\hspace*{1.00em}\begin{array}[t]{l
             } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma \rrbracket }}}\endgroup },\gamma ^{\prime}\in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup },{\mathrel{:}}_{\epsilon _{i},\delta _{i}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }\} \rrbracket }}}\endgroup }, d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} 
             \cr  |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
             \cr  \hspace*{1.00em}\implies   \begin{array}[t]{l
                    } {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )(\gamma ^{\prime})=d] \leq  
                    \cr  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )(\gamma ^{\prime}[x_{i}{\mapsto }d])=d] {+} \delta _{i}
                    \end{array}

==> (inline-25) <==
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{return}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }\rrbracket }}}\endgroup } \triangleq  f^{\prime} \hspace*{1.00em} {{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em} {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma ) = d] \triangleq  \left\{ \begin{array}{l@{\hspace*{1.00em}}l@{\hspace*{1.00em}}l
                                  } 1 & {{\color{\colorTEXT}\textit{if}}} & d = f(\gamma )
                                  \cr  0 & {{\color{\colorTEXT}\textit{if}}} & d \neq  f(\gamma )
                                  \end{array}\right.
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma ) = d] \leq  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma [x_{i}\mapsto d])=d] + \delta _{i}
         \end{array}

==> (inline-26) <==
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }{,}...{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup })}}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}\hspace*{1.00em}{{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em} {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f(\gamma )(\gamma [x_{1}], {.}\hspace{-1pt}{.}\hspace{-1pt}{.}, \gamma [x_{n}]) = d]
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \leq  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma [x_{i}\mapsto d])=d] + \delta _{i}
         \end{array}

==> (inline-27) <==
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {{\color{\colorTEXT}\textit{(1)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {{\color{\colorTEXT}\textit{(2)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } {\leftarrow } {{\color{\colorMATH}\ensuremath{e_{1}}}}{\mathrel{;}}{{\color{\colorMATH}\ensuremath{e_{2}}}}}}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em} {{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em} {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{1}(\gamma ) = d^{\prime} , f_{2}(\gamma [x{\mapsto }d^{\prime}])= d]
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \leq  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma [x_{i}\mapsto d])=d] + \delta _{i}
         \end{array}

==> (inline-28) <==
\begin{array}{l
        } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\overbracketarg \Gamma {{}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} + \Gamma _{2} + \Gamma _{3}}}}\endgroup }\lceil {}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} + {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4}}}}\endgroup }\lceil {}^{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{5}}}}\endgroup }\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }}}}}}\endgroup }
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{}\vdash  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{4}}}}\endgroup }\} }}}} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{U}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
        \end{array}}}}
   \\\noindent  By inversion:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{2} \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\epsilon }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3} \vdash  e_{3} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\delta }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash  e_{4} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\epsilon }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{3}\rrbracket }}}\endgroup } = f_{3} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{3} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\delta }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{4}\rrbracket }}}\endgroup } = f_{4} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash 
         {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{4}}}}\endgroup }\} }}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em}{{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{4}(\gamma ) + {\mathcal{N}}(0, \sigma ^{2}) = d]
         \cr  \hspace*{1.00em}\sigma ^{2} = \frac{2 \log (1.25/\delta )r^{2}}{\epsilon ^{2}}
         \cr  \hspace*{1.00em}r = f_{1}(\gamma )
         \cr  \hspace*{1.00em}\epsilon  = f_{2}(\gamma )
         \cr  \hspace*{1.00em}\delta  = f_{3}(\gamma )
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \leq  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma [x_{i}\mapsto d])=d] + \delta _{i}
         \end{array}

==> (inline-29) <==
\begin{array}{l
        } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\overbracketarg \Gamma {{}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} {+} \Gamma _{2}}}}\endgroup }\lceil {}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} {+} {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3}}}}\endgroup }\lceil {}^{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}} {+} {}\rceil \Gamma _{4}\lceil {}^{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}} {+} \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}^{\prime}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{2\epsilon \sqrt {2n\ln (\frac{1}{\delta ^{\prime}})}}}}\endgroup }{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta ^{\prime}+n\delta }}}\endgroup }}}}}}\endgroup }
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\vdash  {{\color{\colorSYNTAX}\texttt{loop}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }\hspace*{0.33em}{<}{.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}^{\prime}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{2}}}}\endgroup } \Rightarrow  e_{4}\}  \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }}}}\endgroup }
        \end{array}}}}
   \\\noindent  By inversion:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\delta ^{\prime}}}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{2} \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{n}}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3} \vdash  e_{3} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}^{\prime}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}^{\prime}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }} \uplus  \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup } {\mathrel{:}}_{\infty } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{2}}}}\endgroup } {\mathrel{:}}_{\infty } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }\}  \vdash  e_{4} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\delta ^{\prime}}}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{n}}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{3}\rrbracket }}}\endgroup } = f_{3} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{3} \vdash  e_{3} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{4}\rrbracket }}}\endgroup } = f_{4} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{4} {+} \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}^{\prime}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }} {\uplus } \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup } {\mathrel{:}}_{\infty } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{N}}}}}}}}}\endgroup }{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{2}}}}\endgroup } {\mathrel{:}}_{\infty } {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }\}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*}\begin{array}{l
        } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{loop}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup }]\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{on}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }\hspace*{0.33em}{<}{.}\hspace{-1pt}{.}\hspace{-1pt}{.}{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}^{\prime}}}}\endgroup }{>}\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup }{,}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{2}}}}\endgroup }{\Rightarrow }e_{4}\} \rrbracket }}}\endgroup } \triangleq  f^{\prime} \hspace*{0.33em}{{\color{\colorTEXT}\textit{where}}}
        \cr  \hspace*{1.00em}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma ) = d] \triangleq  
        \cr  \hspace*{1.00em}\hspace*{1.00em}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[{{\color{\colorMATH}\ensuremath{\operatorname{iter}}}}\begin{array}[t]{ll
                        }(&f_{2}(\gamma ),f_{3}(\gamma )
                        \cr ,&(\lambda xi.f_{4}(\gamma [x_{1}{\mapsto }i][x_{2}{\mapsto }x]))) = d]
                        \end{array}
        \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\delta _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \leq  e^{\epsilon _{i}}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma [x_{i}\mapsto d])=d] + \delta _{i}
         \end{array}

==> (inline-30) <==
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {{\color{\colorTEXT}\textit{(1)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {{\color{\colorTEXT}\textit{(2)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } {\leftarrow } {{\color{\colorMATH}\ensuremath{e_{1}}}}{\mathrel{;}}{{\color{\colorMATH}\ensuremath{e_{2}}}}}}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em} {{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em} {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{1}(\gamma ) = d^{\prime} , f_{2}(\gamma [x{\mapsto }d^{\prime}])= d]
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\alpha _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   D_{\alpha _{i}}(f^{\prime}(\gamma ) \|  f^{\prime}(\gamma [x_{i}\mapsto d])) \leq  \epsilon _{i}
         \end{array}

==> (inline-31) <==
\begin{array}{l
        } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\overbracketarg \Gamma {{}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} + \Gamma _{2} + \Gamma _{3}}}}\endgroup }\lceil {}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} + {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4}}}}\endgroup }\lceil {}^{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{5}}}}\endgroup }\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\alpha }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }}}}}}\endgroup }
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{}\vdash  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{4}}}}\endgroup }\} }}}} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{U}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
        \end{array}}}}
   \\\noindent  By inversion:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{2} \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\alpha }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3} \vdash  e_{3} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\epsilon }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash  e_{4} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\alpha }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{3}\rrbracket }}}\endgroup } = f_{3} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{3} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\epsilon }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{4}\rrbracket }}}\endgroup } = f_{4} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash 
         {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{4}}}}\endgroup }\} }}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em}{{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{4}(\gamma ) + {\mathcal{N}}(0, \sigma ^{2}) = d]
         \cr  \hspace*{1.00em}\sigma ^{2} = \frac{r^{2} \alpha }{2\epsilon }
         \cr  \hspace*{1.00em}r = f_{1}(\gamma )
         \cr  \hspace*{1.00em}\alpha  = f_{2}(\gamma )
         \cr  \hspace*{1.00em}\epsilon  = f_{3}(\gamma )
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\alpha _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies  D_{\alpha _{i}}(f^{\prime}(\gamma ) \|  f^{\prime}(\gamma [x_{i}\mapsto d])) \leq  \epsilon _{i}
         \end{array}

==> (inline-32) <==
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {{\color{\colorTEXT}\textit{(1)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {{\color{\colorTEXT}\textit{(2)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } {\leftarrow } {{\color{\colorMATH}\ensuremath{e_{1}}}}{\mathrel{;}}{{\color{\colorMATH}\ensuremath{e_{2}}}}}}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em} {{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em} {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{1}(\gamma ) = d^{\prime} , f_{2}(\gamma [x{\mapsto }d^{\prime}])= d]
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\alpha _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\epsilon _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   \forall  \alpha  .\hspace*{0.33em} D_{\alpha }(f^{\prime}(\gamma ) \|  f^{\prime}(\gamma [x_{i}\mapsto d])) \leq  \rho _{i}
         \end{array}

==> (inline-33) <==
\begin{array}{l
        } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\overbracketarg \Gamma {{}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} + \Gamma _{2}}}}\endgroup }\lceil {}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} + {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3}}}}\endgroup }\lceil {}^{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4}}}}\endgroup }\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup }}}}}}\endgroup }
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{}\vdash  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }\} }}}} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{U}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
        \end{array}}}}
   \\\noindent  By inversion:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{2} \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\rho }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{4}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash  e_{3} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\rho }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{3}\rrbracket }}}\endgroup } = f_{3} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{3} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{4}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash 
         {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{mgauss}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }\} }}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em}{{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{3}(\gamma ) + {\mathcal{N}}(0, \sigma ^{2}) = d]
         \cr  \hspace*{1.00em}\sigma ^{2} = \frac{r^{2}}{2\rho }
         \cr  \hspace*{1.00em}r = f_{1}(\gamma )
         \cr  \hspace*{1.00em}\rho  = f_{2}(\gamma )
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies  \forall  \alpha  .\hspace*{0.33em} D_{\alpha }(f^{\prime}(\gamma ) \|  f^{\prime}(\gamma [x_{i}\mapsto d])) \leq  \rho _{i}
         \end{array}

==> (inline-34) <==
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {{\color{\colorTEXT}\textit{(1)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {{\color{\colorTEXT}\textit{(2)}}}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2}\uplus \{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }{\mathrel{:}}_{\infty }{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{1}}}}\endgroup }\}  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } {\leftarrow } {{\color{\colorMATH}\ensuremath{e_{1}}}}{\mathrel{;}}{{\color{\colorMATH}\ensuremath{e_{2}}}}}}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em} {{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em} {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{1}(\gamma ) = d^{\prime} , f_{2}(\gamma [x{\mapsto }d^{\prime}])= d]
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\omega _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies   \forall  \alpha  \in  (1, \omega _{i}) .\hspace*{0.33em} D_{\alpha }(f^{\prime}(\gamma ) \|  f^{\prime}(\gamma [x_{i}\mapsto d])) \leq  \alpha  \rho _{i}
         \end{array}

==> (inline-35) <==
\begin{array}{l
        } {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\overbracketarg \Gamma {{}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} + \Gamma _{2} + \Gamma _{3}}}}\endgroup }\lceil {}^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }} + {}\rceil {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4}}}}\endgroup }\lceil {}^{{{\color{\colorSYNTAX}\texttt{\ensuremath{\infty }}}}} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{5}}}}\endgroup }\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\omega }}}\endgroup }}}}}}\endgroup }
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{{}\vdash  {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{msinh-normal}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{4}}}}\endgroup }\} }}}} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L\infty }^{U}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
        \end{array}}}}
   \\\noindent  By inversion:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{1} \vdash  e_{1} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{2} \vdash  e_{2} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\rho }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{3} \vdash  e_{3} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\omega }}}]}}}}}}}\endgroup }}}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash  e_{4} \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }}}}\endgroup }
         \end{array}
\begin{array}{l
         } {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{1}\rrbracket }}}\endgroup } = f_{1} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\dot r}}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{2}\rrbracket }}}\endgroup } = f_{2} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\rho }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{3}\rrbracket }}}\endgroup } = f_{3} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{3} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{R}}^{+}[{{\color{\colorMATH}\ensuremath{\omega }}}]}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \cr  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket e_{4}\rrbracket }}}\endgroup } = f_{4} \in  {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{\llbracket \Gamma _{4} + \mathrlap{\hspace{-0.5pt}{}\rceil }\lfloor \Gamma _{5}\mathrlap{\hspace{-0.5pt}\rfloor }\lceil {}_{\{ {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }\} }^{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\dot r}}}\endgroup }} \vdash 
         {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\mathbb{M}}_{L2}^{{{\color{\colorMATH}\ensuremath{\bigstar }}}}[{{\color{\colorMATH}\ensuremath{m}}},{{\color{\colorMATH}\ensuremath{n}}}]\hspace*{0.33em}{\mathbb{R}}}}}}}}}\endgroup }\rrbracket }}}\endgroup }
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  Define:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket {{\color{\colorSYNTAX}\texttt{\ensuremath{{{\color{\colorSYNTAX}\texttt{msinh-normal}}}[{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{3}}}}\endgroup }]\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{1}}}}\endgroup },{.}\hspace{-1pt}{.}\hspace{-1pt}{.},{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{n}}}}\endgroup }{>}\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHS}\renewcommand\colorSYNTAX{\colorSYNTAXS}{{\color{\colorMATH}\ensuremath{e_{4}}}}\endgroup }\} }}}}\rrbracket }}}\endgroup } \triangleq  f^{\prime}}}} \hspace*{1.00em}{{\color{\colorTEXT}\textit{where}}}
         \cr  \hspace*{1.00em}{{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f^{\prime}(\gamma )=d] \triangleq  {{\color{\colorMATH}\ensuremath{\operatorname{Pr}}}}[f_{4}(\gamma ) + \omega  r\hspace*{0.33em}{{\color{\colorMATH}\ensuremath{\operatorname{arsinh}}}}(\frac{1}{\omega  r} {\mathcal{N}}(0, \sigma ^{2})) = d]
         \cr  \hspace*{1.00em}\sigma ^{2} = \frac{r^{2}}{2\rho }
         \cr  \hspace*{1.00em}r = f_{1}(\gamma )
         \cr  \hspace*{1.00em}\rho  = f_{2}(\gamma )
         \cr  \hspace*{1.00em}\omega  = f_{3}(\gamma )
         \end{array}
      \vspace*{-1em}\end{gather*}\endgroup 
   \\\noindent  To show {{\color{\colorMATH}\ensuremath{f^{\prime} \in  {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket  \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \rrbracket }}}\endgroup }}}}, {i.e.}:
      \vspace*{-0.25em}\begingroup\color{\colorMATH}\begin{gather*} \begin{array}{l
         } \forall  \gamma \in {\begingroup\renewcommand\colorMATH{\colorMATHP}\renewcommand\colorSYNTAX{\colorSYNTAXP}{{\color{\colorMATH}\ensuremath{\llbracket \overbracketarg \Gamma {{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{x_{i}}}}\endgroup }{\mathrel{:}}_{{{\color{\colorSYNTAX}\texttt{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\rho _{i}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\omega _{i}}}}\endgroup }}}}}}{\begingroup\renewcommand\colorMATH{\colorMATHM}\renewcommand\colorSYNTAX{\colorSYNTAXM}{{\color{\colorMATH}\ensuremath{\tau _{i}}}}\endgroup }}\rrbracket }}}\endgroup },d\in \llbracket \tau _{i}\rrbracket .\hspace*{0.33em} |\gamma [x_{i}] - d|_{\llbracket \tau _{i}\rrbracket } \leq  1 
         \cr  \hspace*{1.00em}\implies  \forall  \alpha  \in  (1, \omega _{i}) .\hspace*{0.33em} D_{\alpha }(f^{\prime}(\gamma ) \|  f^{\prime}(\gamma [x_{i}\mapsto d])) \leq  \alpha  \rho _{i}
         \end{array}

==> plot_adult.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.4037782911072566,0.6671826625386996) +- (5.7100496003837084e-2,5.7100496003837084e-2)
(1.2113348733217695,0.7510835913312695) +- (1.943355872617613e-2,1.943355872617613e-2)
(4.037782911072566,0.7671384343210967) +- (4.5878115806775545e-3,4.5878115806775545e-3)
(12.113348733217697,0.772313135780628) +- (2.5198442340989406e-3,2.5198442340989406e-3)
(40.377829110725656,0.7738168951791243) +- (2.2526017829715894e-3,2.2526017829715894e-3)
(121.13348733217697,0.7733303847854931) +- (1.9779460216714506e-4,1.9779460216714506e-4)
(403.77829110725656,0.7735957540911101) +- (2.578926092368535e-4,2.578926092368535e-4)
(1211.3348733217697,0.7737726669615215) +- (1.3986190447451877e-4,1.3986190447451877e-4)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.6671826625386996) +- (5.7100496003837084e-2,5.7100496003837084e-2)
(3.90799174333015e-2,0.7510835913312695) +- (1.943355872617613e-2,1.943355872617613e-2)
(4.489532290725529e-2,0.7671384343210967) +- (4.5878115806775545e-3,4.5878115806775545e-3)
(9.415383184830124e-2,0.772313135780628) +- (2.5198442340989406e-3,2.5198442340989406e-3)
(0.31534396049803126,0.7738168951791243) +- (2.2526017829715894e-3,2.2526017829715894e-3)
(0.9589803449377057,0.7733303847854931) +- (1.9779460216714506e-4,1.9779460216714506e-4)
(3.348851762088434,0.7735957540911101) +- (2.578926092368535e-4,2.578926092368535e-4)
(11.506308380716687,0.7737726669615215) +- (1.3986190447451877e-4,1.3986190447451877e-4)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.1322834468099385e-3,0.6671826625386996) +- (5.7100496003837084e-2,5.7100496003837084e-2)
(9.39812845152299e-3,0.7510835913312695) +- (1.943355872617613e-2,1.943355872617613e-2)
(3.134200613449703e-2,0.7671384343210967) +- (4.5878115806775545e-3,4.5878115806775545e-3)
(9.415382951280875e-2,0.772313135780628) +- (2.5198442340989406e-3,2.5198442340989406e-3)
(0.3153372279847353,0.7738168951791243) +- (2.2526017829715894e-3,2.2526017829715894e-3)
(0.9587927948859724,0.7733303847854931) +- (1.9779460216714506e-4,1.9779460216714506e-4)
(3.345088943823852,0.7735957540911101) +- (2.578926092368535e-4,2.578926092368535e-4)
(11.31337792464821,0.7737726669615215) +- (1.3986190447451877e-4,1.3986190447451877e-4)

};
\end{axis}
\end{tikzpicture}


==> plot_adult_fw.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.4037782911072566,0.6412206988058381) +- (8.169774294109675e-2,8.169774294109675e-2)
(1.2113348733217695,0.7223794781070324) +- (1.28609086267002e-2,1.28609086267002e-2)
(4.037782911072566,0.738655462184874) +- (3.8185117548252016e-3,3.8185117548252016e-3)
(12.113348733217697,0.7460858027421494) +- (4.023066356927683e-3,4.023066356927683e-3)
(40.377829110725656,0.7946483856700576) +- (1.9610614133034497e-3,1.9610614133034497e-3)
(121.13348733217697,0.8131357806280407) +- (4.195857134235212e-4,4.195857134235212e-4)
(403.77829110725656,0.8206988058381247) +- (8.999110990436067e-4,8.999110990436067e-4)
(1211.3348733217697,0.8244139761167626) +- (2.422479245931709e-4,2.422479245931709e-4)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.6412206988058381) +- (8.169774294109675e-2,8.169774294109675e-2)
(3.90799174333015e-2,0.7223794781070324) +- (1.28609086267002e-2,1.28609086267002e-2)
(4.489532290725529e-2,0.738655462184874) +- (3.8185117548252016e-3,3.8185117548252016e-3)
(9.415383184830124e-2,0.7460858027421494) +- (4.023066356927683e-3,4.023066356927683e-3)
(0.31534396049803126,0.7946483856700576) +- (1.9610614133034497e-3,1.9610614133034497e-3)
(0.9589803449377057,0.8131357806280407) +- (4.195857134235212e-4,4.195857134235212e-4)
(3.348851762088434,0.8206988058381247) +- (8.999110990436067e-4,8.999110990436067e-4)
(11.506308380716687,0.8244139761167626) +- (2.422479245931709e-4,2.422479245931709e-4)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.1322834468099385e-3,0.6412206988058381) +- (8.169774294109675e-2,8.169774294109675e-2)
(9.39812845152299e-3,0.7223794781070324) +- (1.28609086267002e-2,1.28609086267002e-2)
(3.134200613449703e-2,0.738655462184874) +- (3.8185117548252016e-3,3.8185117548252016e-3)
(9.415382951280875e-2,0.7460858027421494) +- (4.023066356927683e-3,4.023066356927683e-3)
(0.3153372279847353,0.7946483856700576) +- (1.9610614133034497e-3,1.9610614133034497e-3)
(0.9587927948859724,0.8131357806280407) +- (4.195857134235212e-4,4.195857134235212e-4)
(3.345088943823852,0.8206988058381247) +- (8.999110990436067e-4,8.999110990436067e-4)
(11.31337792464821,0.8244139761167626) +- (2.422479245931709e-4,2.422479245931709e-4)

};
\end{axis}
\end{tikzpicture}


==> plot_covertype.tex <==
\begin{tikzpicture}[scale=.6]
\begin{axis}[
  xmode=log,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy]
 \addplot[color=blue] coordinates {
(1.0e-3,0.48)
(3.0e-3,0.4673333333333334)
(1.0e-2,0.4046666666666667)
(3.0e-2,0.48)
(0.1,0.48)
(0.3,0.48)
(1.0,0.48)

};
 \addplot[color=red] coordinates {
(1.0e-3,0.38)
(3.0e-3,0.3673333333333334)
(1.0e-2,0.30466666666666664)
(3.0e-2,0.38)
(0.1,0.38)
(0.3,0.38)
(1.0,0.38)

};
\end{axis}
\end{tikzpicture}


==> plot_facebook.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.4028720462655206,0.5934538348803126) +- (3.9474575145437715e-2,3.9474575145437715e-2)
(1.2086161387965615,0.6727894479726428) +- (1.9762783973859385e-2,1.9762783973859385e-2)
(4.028720462655206,0.7279433317049341) +- (7.829129703005599e-3,7.829129703005599e-3)
(12.086161387965618,0.7263800683927699) +- (5.564409765586338e-3,5.564409765586338e-3)
(40.28720462655206,0.7291646311675622) +- (7.785724206404134e-4,7.785724206404134e-4)
(120.86161387965616,0.7294577430385931) +- (7.662133434957633e-4,7.662133434957633e-4)
(402.87204626552057,0.7294088910600879) +- (3.9081582804106343e-4,3.9081582804106343e-4)
(1208.6161387965617,0.7296042989741084) +- (1.5448352028182307e-4,1.5448352028182307e-4)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.5934538348803126) +- (3.9474575145437715e-2,3.9474575145437715e-2)
(3.90799174333015e-2,0.6727894479726428) +- (1.9762783973859385e-2,1.9762783973859385e-2)
(4.4895322907255286e-2,0.7279433317049341) +- (7.829129703005599e-3,7.829129703005599e-3)
(9.415383184830121e-2,0.7263800683927699) +- (5.564409765586338e-3,5.564409765586338e-3)
(0.3153439604980312,0.7291646311675622) +- (7.785724206404134e-4,7.785724206404134e-4)
(0.9589803449377055,0.7294577430385931) +- (7.662133434957633e-4,7.662133434957633e-4)
(3.348851762088433,0.7294088910600879) +- (3.9081582804106343e-4,3.9081582804106343e-4)
(11.506308380716685,0.7296042989741084) +- (1.5448352028182307e-4,1.5448352028182307e-4)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.1322834468099376e-3,0.5934538348803126) +- (3.9474575145437715e-2,3.9474575145437715e-2)
(9.398128451522986e-3,0.6727894479726428) +- (1.9762783973859385e-2,1.9762783973859385e-2)
(3.134200613449702e-2,0.7279433317049341) +- (7.829129703005599e-3,7.829129703005599e-3)
(9.415382951280873e-2,0.7263800683927699) +- (5.564409765586338e-3,5.564409765586338e-3)
(0.31533722798473524,0.7291646311675622) +- (7.785724206404134e-4,7.785724206404134e-4)
(0.9587927948859722,0.7294577430385931) +- (7.662133434957633e-4,7.662133434957633e-4)
(3.345088943823851,0.7294088910600879) +- (3.9081582804106343e-4,3.9081582804106343e-4)
(11.31337792464821,0.7296042989741084) +- (1.5448352028182307e-4,1.5448352028182307e-4)

};
\end{axis}
\end{tikzpicture}


==> plot_facebook_fw.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.4028720462655206,0.5332681973619932) +- (5.1153970172115926e-2,5.1153970172115926e-2)
(1.2086161387965615,0.5262823644357597) +- (4.306423132905927e-2,4.306423132905927e-2)
(4.028720462655206,0.6870053737176356) +- (6.925274116920129e-3,6.925274116920129e-3)
(12.086161387965618,0.7263312164142649) +- (7.974402805840925e-3,7.974402805840925e-3)
(40.28720462655206,0.7543234000977039) +- (2.932746657509248e-3,2.932746657509248e-3)
(120.86161387965616,0.7623839765510503) +- (2.4494286539759207e-3,2.4494286539759207e-3)
(402.87204626552057,0.7721055202735709) +- (2.031913467814902e-3,2.031913467814902e-3)
(1208.6161387965617,0.7746458231558379) +- (1.2124742204192489e-3,1.2124742204192489e-3)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.5332681973619932) +- (5.1153970172115926e-2,5.1153970172115926e-2)
(3.90799174333015e-2,0.5262823644357597) +- (4.306423132905927e-2,4.306423132905927e-2)
(4.4895322907255286e-2,0.6870053737176356) +- (6.925274116920129e-3,6.925274116920129e-3)
(9.415383184830121e-2,0.7263312164142649) +- (7.974402805840925e-3,7.974402805840925e-3)
(0.3153439604980312,0.7543234000977039) +- (2.932746657509248e-3,2.932746657509248e-3)
(0.9589803449377055,0.7623839765510503) +- (2.4494286539759207e-3,2.4494286539759207e-3)
(3.348851762088433,0.7721055202735709) +- (2.031913467814902e-3,2.031913467814902e-3)
(11.506308380716685,0.7746458231558379) +- (1.2124742204192489e-3,1.2124742204192489e-3)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.1322834468099376e-3,0.5332681973619932) +- (5.1153970172115926e-2,5.1153970172115926e-2)
(9.398128451522986e-3,0.5262823644357597) +- (4.306423132905927e-2,4.306423132905927e-2)
(3.134200613449702e-2,0.6870053737176356) +- (6.925274116920129e-3,6.925274116920129e-3)
(9.415382951280873e-2,0.7263312164142649) +- (7.974402805840925e-3,7.974402805840925e-3)
(0.31533722798473524,0.7543234000977039) +- (2.932746657509248e-3,2.932746657509248e-3)
(0.9587927948859722,0.7623839765510503) +- (2.4494286539759207e-3,2.4494286539759207e-3)
(3.345088943823851,0.7721055202735709) +- (2.031913467814902e-3,2.031913467814902e-3)
(11.31337792464821,0.7746458231558379) +- (1.2124742204192489e-3,1.2124742204192489e-3)

};
\end{axis}
\end{tikzpicture}


==> plot_gisette.tex <==
\begin{tikzpicture}[scale=.85]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.01,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star] coordinates {
(0.36736963549500956,0.466)
(1.1021089064850287,0.538)
(3.6736963549500956,0.56)
(11.021089064850287,0.596)
(36.736963549500956,0.5800000000000001)
(110.21089064850287,0.734)
(367.36963549500956,0.79)
(1102.1089064850287,0.876)

};
 \addplot[color=red,mark=square] coordinates {
(3.856867299603084e-2,0.466)
(3.90799174333015e-2,0.538)
(4.489532290725529e-2,0.56)
(9.415383184830123e-2,0.596)
(0.31534396049803126,0.5800000000000001)
(0.9589803449377055,0.734)
(3.3488517620884335,0.79)
(11.506308380716687,0.876)

};
 \addplot[color=brown,mark=triangle] coordinates {
(4.905145602413689e-6,0.466)
(4.4146310421723185e-5,0.538)
(4.905145602413689e-4,0.56)
(4.41463104217232e-3,0.596)
(4.905145602413688e-2,0.5800000000000001)
(0.44146310421723184,0.734)
(4.905145602413689,0.79)
(44.14631042172319,0.876)

};
\end{axis}
\end{tikzpicture}


==> plot_group_privacy.tex <==

\begin{figure}

  \begin{tikzpicture}[scale=.85]
\begin{axis}[
  width=10cm,
  height=4cm,
  xmin=0.002,xmax=0.01,
  xlabel=Desired $\epsilon_i$,
  ylabel=Required $\sigma$,
  every axis plot/.append style={ultra thick},
  xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
  scaled x ticks=false,
  y label style={at={(axis description cs:0.06,.5)}}]
   \addplot[color=col2,mark=none] coordinates {
(0.002,0.061063613216491834)
  (0.0020808080808080807,0.05869221076148245)
  (0.0021616161616161617,0.05649810942460459)
  (0.0022424242424242424,0.05446214151741164)
  (0.0023232323232323234,0.05256780616028427)
  (0.002404040404040404,0.05080082107926632)
  (0.0024848484848484847,0.04914876185717636)
  (0.002565656565656566,0.04760076935773773)
  (0.0026464646464646464,0.046147310751394596)
  (0.0027272727272727275,0.04477998302542734)
  (0.002808080808080808,0.04349135042037908)
  (0.0028888888888888888,0.04227480914987897)
  (0.00296969696969697,0.041124474207025113)
  (0.003050505050505051,0.0400350841618059)
  (0.0031313131313131315,0.03900192069956575)
  (0.003212121212121212,0.03802074030460812)
  (0.003292929292929293,0.03708771600265455)
  (0.003373737373737374,0.036199387475644856)
  (0.003454545454545455,0.035352618177968954)
  (0.0035353535353535356,0.03454455833390109)
  (0.003616161616161616,0.03377261289627202)
  (0.003696969696969697,0.03303441370728247)
  (0.003777777777777778,0.032327795232260384)
  (0.003858585858585859,0.031650773342579534)
  (0.00393939393939394,0.03100152670991124)
  (0.00402020202020202,0.030378380444385386)
  (0.004101010101010102,0.02977979166715611)
  (0.004181818181818182,0.029204336755713482)
  (0.004262626262626263,0.028650700039965362)
  (0.004343434343434344,0.028117663760152053)
  (0.004424242424242424,0.02760409912526343)
  (0.004505050505050505,0.027108958333778885)
  (0.0045858585858585856,0.02663126743802948)
  (0.004666666666666666,0.026170119949925075)
  (0.004747474747474748,0.02572467109971358)
  (0.004828282828282828,0.02529413267126649)
  (0.00490909090909091,0.024877768347459632)
  (0.0049898989898989905,0.02447488950782466)
  (0.005070707070707071,0.02408485142801869)
  (0.005151515151515152,0.023707049836990946)
  (0.005232323232323232,0.023340917793176416)
  (0.005313131313131313,0.02298592284575168)
  (0.005393939393939394,0.022641564451058773)
  (0.005474747474747474,0.022307371617832812)
  (0.005555555555555556,0.02198290075793706)
  (0.005636363636363636,0.021667733721980973)
  (0.005717171717171718,0.021361476001528944)
  (0.0057979797979797985,0.02106375508164701)
  (0.005878787878787879,0.020774218929321964)
  (0.00595959595959596,0.02049253460485658)
  (0.0060404040404040404,0.02021838698472472)
  (0.006121212121212121,0.019951477585586443)
  (0.006202020202020203,0.01969152348023678)
  (0.006282828282828283,0.019438256297211225)
  (0.006363636363636364,0.019191421296611718)
  (0.0064444444444444445,0.018950776515462984)
  (0.006525252525252525,0.0187160919765718)
  (0.006606060606060607,0.018487148955451654)
  (0.006686868686868687,0.01826373930040088)
  (0.006767676767676768,0.018045664801291616)
  (0.0068484848484848485,0.01783273660304629)
  (0.006929292929292929,0.01762477466015362)
  (0.007010101010101011,0.017421607228912655)
  (0.007090909090909091,0.01722307039439513)
  (0.007171717171717172,0.017029007629387864)
  (0.0072525252525252526,0.01683926938282087)
  (0.007333333333333333,0.016653712695406865)
  (0.007414141414141415,0.016472200840416052)
  (0.007494949494949495,0.016294602987689196)
  (0.007575757575757576,0.016120793889153842)
  (0.007656565656565657,0.015950653584255122)
  (0.007737373737373737,0.015784067123845148)
  (0.007818181818181818,0.015620924311195586)
  (0.007898989898989899,0.01546111945890714)
  (0.00797979797979798,0.015304551160589094)
  (0.00806060606060606,0.015151122076272412)
  (0.00814141414141414,0.015000738730602214)
  (0.008222222222222223,0.014853311322930446)
  (0.008303030303030303,0.014708753548498033)
  (0.008383838383838384,0.014566982429958292)
  (0.008464646464646465,0.014427918158550577)
  (0.008545454545454545,0.014291483944285322)
  (0.008626262626262628,0.014157605874549627)
  (0.008707070707070708,0.01402621278058629)
  (0.008787878787878789,0.01389723611133952)
  (0.00886868686868687,0.013770609814197473)
  (0.00894949494949495,0.013646270222195691)
  (0.00903030303030303,0.013524155947276715)
  (0.009111111111111111,0.013404207779229915)
  (0.009191919191919192,0.01328636858996196)
  (0.009272727272727273,0.01317058324277275)
  (0.009353535353535353,0.013056798506334108)
  (0.009434343434343434,0.012944962973089277)
  (0.009515151515151515,0.012835026981810386)
  (0.009595959595959595,0.012726942544068824)
  (0.009676767676767676,0.012620663274389755)
  (0.009757575757575758,0.012516144323877208)
  (0.009838383838383839,0.012413342317110249)
  (0.00991919191919192,0.012312215292123608)
  (0.01,0.012212722643298366)
};
\addlegendentry{Group Privacy Method}

 \addplot[color=col1,mark=none] coordinates {
(0.002,0.006680472308365775)
  (0.0020808080808080807,0.006421036490565164)
  (0.0021616161616161617,0.0061809977432543154)
  (0.0022424242424242424,0.0059582590858397455)
  (0.0023232323232323234,0.005751015291549668)
  (0.002404040404040404,0.00555770385317825)
  (0.0024848484848484847,0.005376965516489527)
  (0.002565656565656566,0.005207612271875683)
  (0.0026464646464646464,0.005048601210139021)
  (0.0027272727272727275,0.004899013026134902)
  (0.002808080808080808,0.004758034234015912)
  (0.0028888888888888888,0.004624942367330153)
  (0.00296969696969697,0.004499093595430012)
  (0.003050505050505051,0.004379912308133852)
  (0.0031313131313131315,0.004266882313085237)
  (0.003212121212121212,0.004159539361812653)
  (0.003292929292929293,0.004057464776246698)
  (0.003373737373737374,0.003960279991186896)
  (0.003454545454545455,0.0038676418627380804)
  (0.0035353535353535356,0.00377923862016121)
  (0.003616161616161616,0.0036947863604928034)
  (0.003696969696969697,0.0036140260028864036)
  (0.003777777777777778,0.003536720633840705)
  (0.003858585858585859,0.00346265318601158)
  (0.00393939393939394,0.0033916244027087784)
  (0.00402020202020202,0.003323451047880461)
  (0.004101010101010102,0.0032579643277251807)
  (0.004181818181818182,0.0031950084953053706)
  (0.004262626262626263,0.003134439613877781)
  (0.004343434343434344,0.0030761244582707525)
  (0.004424242424242424,0.003019939536658501)
  (0.004505050505050505,0.0029657702176152994)
  (0.0045858585858585856,0.002913509949463488)
  (0.004666666666666666,0.00286305956072819)
  (0.004747474747474748,0.0028143266320349437)
  (0.004828282828282828,0.002767224931080384)
  (0.00490909090909091,0.0027216739034082787)
  (0.0049898989898989905,0.0026775982126648248)
  (0.005070707070707071,0.0026349273248135927)
  (0.005151515151515152,0.0025935951314831835)
  (0.005232323232323232,0.002553539608217034)
  (0.005313131313131313,0.0025147025039095505)
  (0.005393939393939394,0.0024770290581580968)
  (0.005474747474747474,0.002440467743646538)
  (0.005555555555555556,0.0024049700310116795)
  (0.005636363636363636,0.002370490173936243)
  (0.005717171717171718,0.002336985012467179)
  (0.0057979797979797985,0.002304413792781225)
  (0.005878787878787879,0.0022727380018151607)
  (0.00595959595959596,0.0022419212153498703)
  (0.0060404040404040404,0.002211928958288334)
  (0.006121212121212121,0.002182728576000699)
  (0.006202020202020203,0.0021542891157270744)
  (0.006282828282828283,0.002126581217132514)
  (0.006363636363636364,0.0020995770112006724)
  (0.0064444444444444445,0.0020732500267342064)
  (0.006525252525252525,0.0020475751038025133)
  (0.006606060606060607,0.002022528313541932)
  (0.006686868686868687,0.0019980868837710325)
  (0.006767676767676768,0.0019742291299349604)
  (0.0068484848484848485,0.0019509343909386778)
  (0.006929292929292929,0.0019281829694700052)
  (0.007010101010101011,0.001905956076450178)
  (0.007090909090909091,0.0018842357792826546)
  (0.007171717171717172,0.0018630049536005966)
  (0.0072525252525252526,0.0018422472382401442)
  (0.007333333333333333,0.001821946993190666)
  (0.007414141414141415,0.0018020892602948549)
  (0.007494949494949495,0.0017826597264911368)
  (0.007575757575757576,0.0017636446894085647)
  (0.007656565656565657,0.0017450310251404004)
  (0.007737373737373737,0.0017268061580371066)
  (0.007818181818181818,0.0017089580323726404)
  (0.007898989898989899,0.0016914750857499024)
  (0.00797979797979798,0.0016743462241220553)
  (0.00806060606060606,0.0016575607983163204)
  (0.00814141414141414,0.0016411085819558607)
  (0.008222222222222223,0.0016249797506835669)
  (0.008303030303030303,0.0016091648625990553)
  (0.008383838383838384,0.0015936548398270162)
  (0.008464646464646465,0.001578440951141317)
  (0.008545454545454545,0.001563514795574969)
  (0.008626262626262628,0.0015488682869513153)
  (0.008707070707070708,0.0015344936392765933)
  (0.008787878787878789,0.0015203833529384178)
  (0.00886868686868687,0.0015065302016587967)
  (0.00894949494949495,0.0014929272201539769)
  (0.00903030303030303,0.0014795676924568494)
  (0.009111111111111111,0.0014664451408607799)
  (0.009191919191919192,0.0014535533154466194)
  (0.009272727272727273,0.0014408861841573243)
  (0.009353535353535353,0.0014284379233870665)
  (0.009434343434343434,0.0014162029090539867)
  (0.009515151515151515,0.0014041757081278382)
  (0.009595959595959595,0.0013923510705857092)
  (0.009676767676767676,0.0013807239217707972)
  (0.009757575757575758,0.0013692893551308732)
  (0.009838383838383839,0.0013580426253146031)
  (0.00991919191919192,0.0013469791416053194)
  (0.01,0.0013360944616731551)
};
\addlegendentry{Sensitivity Method}


\end{axis}
\end{tikzpicture}

  \vspace{-1em}
\caption{Noise Necessary for Desired Per-iteration {{\color{\colorMATH}\ensuremath{\epsilon _{i}}}} under Sensitivity Method and Group Privacy Method, for Gradient Descent on a Dataset of 50,000 Samples}
  \vspace{-0.5em}
\label{fig:group_privacy_noise}
\end{figure}


==> plot_kddcup99.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.40774557436425757,0.9169428571428571) +- (3.787526251003524e-2,3.787526251003524e-2)
(1.2232367230927725,0.9550000000000001) +- (8.005100414926811e-3,8.005100414926811e-3)
(4.077455743642576,0.9522) +- (1.4752377878200545e-3,1.4752377878200545e-3)
(12.232367230927727,0.9534285714285714) +- (9.85610760609134e-4,9.85610760609134e-4)
(40.77455743642575,0.9529142857142856) +- (4.659858980085812e-4,4.659858980085812e-4)
(122.32367230927726,0.9528857142857141) +- (5.7142857142844504e-5,5.7142857142844504e-5)
(407.74557436425755,0.9528571428571428) +- (0.0,0.0)
(1223.2367230927725,0.9528571428571428) +- (0.0,0.0)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.9169428571428571) +- (3.787526251003524e-2,3.787526251003524e-2)
(3.90799174333015e-2,0.9550000000000001) +- (8.005100414926811e-3,8.005100414926811e-3)
(4.489532290725529e-2,0.9522) +- (1.4752377878200545e-3,1.4752377878200545e-3)
(9.415383184830123e-2,0.9534285714285714) +- (9.85610760609134e-4,9.85610760609134e-4)
(0.31534396049803126,0.9529142857142856) +- (4.659858980085812e-4,4.659858980085812e-4)
(0.9589803449377057,0.9528857142857141) +- (5.7142857142844504e-5,5.7142857142844504e-5)
(3.348851762088433,0.9528571428571428) +- (0.0,0.0)
(11.506308380716687,0.9528571428571428) +- (0.0,0.0)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.132283446809938e-3,0.9169428571428571) +- (3.787526251003524e-2,3.787526251003524e-2)
(9.398128451522988e-3,0.9550000000000001) +- (8.005100414926811e-3,8.005100414926811e-3)
(3.134200613449703e-2,0.9522) +- (1.4752377878200545e-3,1.4752377878200545e-3)
(9.415382951280875e-2,0.9534285714285714) +- (9.85610760609134e-4,9.85610760609134e-4)
(0.3153372279847353,0.9529142857142856) +- (4.659858980085812e-4,4.659858980085812e-4)
(0.9587927948859725,0.9528857142857141) +- (5.7142857142844504e-5,5.7142857142844504e-5)
(3.345088943823851,0.9528571428571428) +- (0.0,0.0)
(11.31337792464821,0.9528571428571428) +- (0.0,0.0)

};
\end{axis}
\end{tikzpicture}


==> plot_kddcup99_fw.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.40774557436425757,0.8453142857142856) +- (6.427589766318445e-2,6.427589766318445e-2)
(1.2232367230927725,0.8892) +- (2.19179546193042e-2,2.19179546193042e-2)
(4.077455743642576,0.9180571428571428) +- (6.412742416947881e-3,6.412742416947881e-3)
(12.232367230927727,0.9635142857142857) +- (2.913165050635615e-3,2.913165050635615e-3)
(40.77455743642575,0.9738571428571428) +- (7.559289460184257e-4,7.559289460184257e-4)
(122.32367230927726,0.9802857142857142) +- (2.209441706192172e-3,2.209441706192172e-3)
(407.74557436425755,0.9828571428571429) +- (9.035079029050514e-5,9.035079029050514e-5)
(1223.2367230927725,0.9828000000000001) +- (6.998542122236104e-5,6.998542122236104e-5)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.8453142857142856) +- (6.427589766318445e-2,6.427589766318445e-2)
(3.90799174333015e-2,0.8892) +- (2.19179546193042e-2,2.19179546193042e-2)
(4.489532290725529e-2,0.9180571428571428) +- (6.412742416947881e-3,6.412742416947881e-3)
(9.415383184830123e-2,0.9635142857142857) +- (2.913165050635615e-3,2.913165050635615e-3)
(0.31534396049803126,0.9738571428571428) +- (7.559289460184257e-4,7.559289460184257e-4)
(0.9589803449377057,0.9802857142857142) +- (2.209441706192172e-3,2.209441706192172e-3)
(3.348851762088433,0.9828571428571429) +- (9.035079029050514e-5,9.035079029050514e-5)
(11.506308380716687,0.9828000000000001) +- (6.998542122236104e-5,6.998542122236104e-5)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.132283446809938e-3,0.8453142857142856) +- (6.427589766318445e-2,6.427589766318445e-2)
(9.398128451522988e-3,0.8892) +- (2.19179546193042e-2,2.19179546193042e-2)
(3.134200613449703e-2,0.9180571428571428) +- (6.412742416947881e-3,6.412742416947881e-3)
(9.415382951280875e-2,0.9635142857142857) +- (2.913165050635615e-3,2.913165050635615e-3)
(0.3153372279847353,0.9738571428571428) +- (7.559289460184257e-4,7.559289460184257e-4)
(0.9587927948859725,0.9802857142857142) +- (2.209441706192172e-3,2.209441706192172e-3)
(3.345088943823851,0.9828571428571429) +- (9.035079029050514e-5,9.035079029050514e-5)
(11.31337792464821,0.9828000000000001) +- (6.998542122236104e-5,6.998542122236104e-5)

};
\end{axis}
\end{tikzpicture}


==> plot_privacy_bounds.tex <==

\begin{figure}
  \centering
  
%% \begin{subfigure}[t]{0.5\textwidth}
%%   {\small
%%   \begin{tabular}{l l}
%%     \hline
%%     \textbf{Approach}   & \textbf{Privacy Bound} \\
%%     \hline
%%     Std. comp.~\cite{privacybook} & {{\color{\colorMATH}\ensuremath{(k \epsilon , 0)}}}-DP\\
%%     Adv. comp.~\cite{privacybook} & {{\color{\colorMATH}\ensuremath{(2 \epsilon  \sqrt {2 k \log (1/\delta )}, \delta )}}}-DP\\
%%     Adv. comp.~\cite{BST}    & {{\color{\colorMATH}\ensuremath{(2 \epsilon  \sqrt {2 k \log (1/\delta ^{\prime})}, \delta  + k \delta ^{\prime})}}}-DP\\
%%     Mom. acct.~\cite{DPDL}          & {{\color{\colorMATH}\ensuremath{(4 \epsilon  \sqrt {k \log (1/\delta )}, \delta )}}}-DP\\
%%     RDP~\cite{mironov2017renyi}     & {{\color{\colorMATH}\ensuremath{(\alpha , k \epsilon )}}}-RDP\\
%%     zCDP~\cite{bun2016concentrated} & {{\color{\colorMATH}\ensuremath{k \rho }}}-zCDP\\
%%     tCDP~\cite{bun2018composable}   & {{\color{\colorMATH}\ensuremath{(k \rho , \omega )}}}-tCDP\\
%%     \hline
%%   \end{tabular}
%%   }
%% \end{subfigure}%
%% ~
%% \begin{subfigure}[t]{0.5\textwidth}
  \vspace{-0.5em}
        \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

  \begin{tikzpicture}[scale=.35]
    \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},
      legend entries={Std. Comp., Adv. Comp., Mom. Acct., RDP, zCDP, tCDP }]
        \addlegendimage{color=col1,solid,ultra thick}
        \addlegendimage{color=col2,solid,ultra thick}
        \addlegendimage{color=col3,solid,ultra thick}
        \addlegendimage{color=col4,solid,ultra thick}
        \addlegendimage{color=col5,solid,ultra thick}
        \addlegendimage{color=col6,solid,ultra thick}
        % \addlegendimage{color=red,solid,ultra thick}
        % \addlegendimage{color=green,solid,ultra thick}
        % \addlegendimage{color=brown,solid,ultra thick}
        % \addlegendimage{color=purple,solid,ultra thick}
        % \addlegendimage{color=yellow,solid,ultra thick}
        \end{customlegend}
      \end{tikzpicture}

\begin{tikzpicture}[scale=.85]
  \begin{axis}[
  width=16cm,
  height=4cm,
  xmin=1,xmax=1000,
  ymax=0.02,
  xlabel=Iterations,
  ylabel=Required $\sigma$,
  every axis plot/.append style={ultra thick},
  xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
  scaled x ticks=false,
  y label style={at={(axis description cs:0.03,.5)}}]
 \addplot[color=col1,mark=none] coordinates {
  (1.0,9.689610525210779e-05)
  (11.090909090909092,0.0011796971938913326)
  (21.181818181818183,0.002303990847327068)
  (31.272727272727273,0.0034461144000198017)
  (41.36363636363637,0.004599885009273134)
  (51.45454545454546,0.005762315095061828)
  (61.54545454545455,0.006931634794841935)
  (71.63636363636364,0.008106672194881549)
  (81.72727272727273,0.00928659394807257)
  (91.81818181818183,0.01047077713166408)
  (101.90909090909092,0.011658738563651001)
  (112.00000000000001,0.012850092593652319)
  (122.0909090909091,0.014044524334883783)
  (132.1818181818182,0.015241771866290714)
  (142.27272727272728,0.016441613937653893)
  (152.36363636363637,0.017643861203649237)
  (162.45454545454547,0.0188483498058002)
  (172.54545454545456,0.02005493656584163)
  (182.63636363636365,0.021263495314850722)
  (192.72727272727275,0.022473914041562012)
  (202.81818181818184,0.02368609264356311)
  (212.90909090909093,0.024899941130149338)
  (223.00000000000003,0.026115378168944815)
  (233.09090909090912,0.027332329897904448)
  (243.1818181818182,0.028550728944815768)
  (253.27272727272728,0.02977051361092916)
  (263.3636363636364,0.030991627185781943)
  (273.4545454545455,0.032214017367902845)
  (283.54545454545456,0.03343763577172338)
  (293.6363636363637,0.03466243750525021)
  (303.72727272727275,0.035888380806256344)
  (313.81818181818187,0.03711542672720483)
  (323.90909090909093,0.03834353886101713)
  (334.0,0.03957268310128224)
  (344.0909090909091,0.04080282743166938)
  (354.1818181818182,0.04203394174023464)
  (364.2727272727273,0.04326599765505228)
  (374.3636363636364,0.04449896839819816)
  (384.4545454545455,0.04573282865559637)
  (394.54545454545456,0.04696755446063383)
  (404.6363636363637,0.04820312308977148)
  (414.72727272727275,0.04943951296864647)
  (424.81818181818187,0.05067670358738159)
  (434.90909090909093,0.05191467542400117)
  (445.00000000000006,0.053153409875007614)
  (455.0909090909091,0.054392889192301584)
  (465.18181818181824,0.0556330964257381)
  (475.2727272727273,0.056874015370703836)
  (485.3636363636364,0.05811563052017916)
  (495.4545454545455,0.05935792702081586)
  (505.54545454545456,0.060600890632619364)
  (515.6363636363636,0.061844507691873433)
  (525.7272727272727,0.06308876507698806)
  (535.8181818181819,0.06433365017698864)
  (545.909090909091,0.06557915086239587)
  (556.0,0.06682525545827447)
  (566.0909090909091,0.06807195271925254)
  (576.1818181818182,0.0693192318063347)
  (586.2727272727274,0.07056708226535158)
  (596.3636363636364,0.07181549400690335)
  (606.4545454545455,0.07306445728767072)
  (616.5454545454546,0.07431396269297838)
  (626.6363636363637,0.07556400112050848)
  (636.7272727272727,0.07681456376507037)
  (646.8181818181819,0.07806564210434286)
  (656.909090909091,0.07931722788551247)
  (667.0,0.08056931311273853)
  (677.0909090909091,0.08182189003538218)
  (687.1818181818182,0.08307495113694213)
  (697.2727272727274,0.0843284891246449)
  (707.3636363636364,0.08558249691964168)
  (717.4545454545455,0.08683696764776902)
  (727.5454545454546,0.0880918946308324)
  (737.6363636363637,0.08934727137837727)
  (747.7272727272727,0.0906030915799132)
  (757.8181818181819,0.09185934909756105)
  (767.909090909091,0.09311603795909419)
  (778.0000000000001,0.09437315235134836)
  (788.0909090909091,0.09563068661397559)
  (798.1818181818182,0.09688863523352047)
  (808.2727272727274,0.09814699283779794)
  (818.3636363636364,0.09940575419055381)
  (828.4545454545455,0.10066491418639059)
  (838.5454545454546,0.10192446784594213)
  (848.6363636363637,0.10318441031128216)
  (858.7272727272727,0.10444473684155288)
  (868.8181818181819,0.10570544280880036)
  (878.909090909091,0.10696652369400463)
  (889.0000000000001,0.1082279750832936)
  (899.0909090909091,0.10948979266432991)
  (909.1818181818182,0.11075197222286129)
  (919.2727272727274,0.1120145096394247)
  (929.3636363636365,0.11327740088619684)
  (939.4545454545455,0.1145406420239818)
  (949.5454545454546,0.11580422919932945)
  (959.6363636363637,0.11706815864177683)
  (969.7272727272727,0.1183324266612067)
  (979.8181818181819,0.11959702964531652)
  (989.909090909091,0.12086196405719259)
  (1000.0,0.12212722643298367)
};
%\addlegendentry{Standard Composition}

\addplot[color=col2,mark=none] coordinates {
  (1.0,0.0009853711287044948)
  (11.090909090909092,0.003585174640190953)
  (21.181818181818183,0.0050614873080231364)
  (31.272727272727273,0.006226961152749359)
  (41.36363636363637,0.007224292804337298)
  (51.45454545454546,0.008111721795219814)
  (61.54545454545455,0.008919935818904613)
  (71.63636363636364,0.009667487365274442)
  (81.72727272727273,0.010366618540716887)
  (91.81818181818183,0.011025916171638782)
  (101.90909090909092,0.011651681596068726)
  (112.00000000000001,0.012248702958945503)
  (122.0909090909091,0.012820720871037505)
  (132.1818181818182,0.013370724375519626)
  (142.27272727272728,0.013901147239164472)
  (152.36363636363637,0.01441400279123807)
  (162.45454545454547,0.014910979323136756)
  (172.54545454545456,0.01539350930405932)
  (182.63636363636365,0.015862820701541203)
  (192.72727272727275,0.01631997576079123)
  (202.81818181818184,0.016765900799799716)
  (212.90909090909093,0.017201409442416157)
  (223.00000000000003,0.017627220975266034)
  (233.09090909090912,0.018043975024943884)
  (243.1818181818182,0.018452243419527236)
  (253.27272727272728,0.018852539868311848)
  (263.3636363636364,0.019245327931513262)
  (273.4545454545455,0.01963102763560185)
  (283.54545454545456,0.02001002100563407)
  (293.6363636363637,0.020382656723897084)
  (303.72727272727275,0.02074925407796045)
  (313.81818181818187,0.021110106326402537)
  (323.90909090909093,0.021465483583965682)
  (334.0,0.02181563530751299)
  (344.0909090909091,0.022160792448350442)
  (354.1818181818182,0.022501169324111732)
  (364.2727272727273,0.022836965253654317)
  (374.3636363636364,0.0231683659906717)
  (384.4545454545455,0.023495544985534515)
  (394.54545454545456,0.02381866449988833)
  (404.6363636363637,0.024137876594498415)
  (414.72727272727275,0.024453324007542864)
  (424.81818181818187,0.024765140937860815)
  (434.90909090909093,0.02507345374544446)
  (445.00000000000006,0.02537838157962718)
  (455.0909090909091,0.025680036943894115)
  (465.18181818181824,0.02597852620496684)
  (475.2727272727273,0.026273950052744393)
  (485.3636363636364,0.02656640391678323)
  (495.4545454545455,0.02685597834423702)
  (505.54545454545456,0.027142759343532042)
  (515.6363636363636,0.027426828697503645)
  (525.7272727272727,0.027708264249249638)
  (535.8181818181819,0.027987140163553734)
  (545.909090909091,0.028263527166385926)
  (556.0,0.028537492764687884)
  (566.0909090909091,0.028809101448393378)
  (576.1818181818182,0.02907841487640937)
  (586.2727272727274,0.029345492048088964)
  (596.3636363636364,0.029610389461557158)
  (606.4545454545455,0.029873161260102088)
  (616.5454545454546,0.03013385936771425)
  (626.6363636363637,0.03039253361474204)
  (636.7272727272727,0.03064923185453131)
  (646.8181818181819,0.030904000071827926)
  (656.909090909091,0.031156882483644167)
  (667.0,0.031407921633220065)
  (677.0909090909091,0.031657158477649425)
  (687.1818181818182,0.031904632469685404)
  (697.2727272727274,0.03215038163419174)
  (707.3636363636364,0.032394442639662395)
  (717.4545454545455,0.03263685086519314)
  (727.5454545454546,0.03287764046325408)
  (737.6363636363637,0.03311684441858082)
  (747.7272727272727,0.03335449460347392)
  (757.8181818181819,0.033590621829771)
  (767.909090909091,0.03382525589773325)
  (778.0000000000001,0.03405842564206757)
  (788.0909090909091,0.03429015897528702)
  (798.1818181818182,0.03452048292859548)
  (808.2727272727274,0.034749423690467414)
  (818.3636363636364,0.034977006643079615)
  (828.4545454545455,0.035203256396739616)
  (838.5454545454546,0.03542819682244371)
  (848.6363636363637,0.03565185108268767)
  (858.7272727272727,0.03587424166064333)
  (868.8181818181819,0.036095390387805924)
  (878.909090909091,0.036315318470209156)
  (889.0000000000001,0.03653404651329763)
  (899.0909090909091,0.0367515945455399)
  (909.1818181818182,0.036967982040859375)
  (919.2727272727274,0.03718322793995446)
  (929.3636363636365,0.03739735067057472)
  (939.4545454545455,0.03761036816681483)
  (949.5454545454546,0.03782229788748391)
  (959.6363636363637,0.03803315683360387)
  (969.7272727272727,0.038242961565086865)
  (979.8181818181819,0.038451728216638364)
  (989.909090909091,0.03865947251292942)
  (1000.0,0.03886620978307884)
};
%\addlegendentry{Advanced Composition}

\addplot[color=col3,mark=none] coordinates {
    (1.0,0.0002714456169766045)
  (11.090909090909092,0.0009039957865473386)
  (21.181818181818183,0.0012492934167820117)
  (31.272727272727273,0.0015179788207792641)
  (41.36363636363637,0.0017457907547738754)
  (51.45454545454546,0.001947128916783239)
  (61.54545454545455,0.002129515596959318)
  (71.63636363636364,0.0022974686802680324)
  (81.72727272727273,0.002453953543963713)
  (91.81818181818183,0.0026010408791581107)
  (101.90909090909092,0.0027402443894972454)
  (112.00000000000001,0.002872710387994352)
  (122.0909090909091,0.002999331697630356)
  (132.1818181818182,0.0031208198108076866)
  (142.27272727272728,0.0032377526080059386)
  (152.36363636363637,0.003350607050934023)
  (162.45454545454547,0.0034597822574388005)
  (172.54545454545456,0.003565616205932413)
  (182.63636363636365,0.003668398095508091)
  (192.72727272727275,0.0037683776676770224)
  (202.81818181818184,0.0038657723556058564)
  (212.90909090909093,0.003960772849392651)
  (223.00000000000003,0.004053547486289696)
  (233.09090909090912,0.004144245755589917)
  (243.1818181818182,0.004233001127078113)
  (253.27272727272728,0.004319933356079016)
  (263.3636363636364,0.004405150378827451)
  (273.4545454545455,0.004488749883787598)
  (283.54545454545456,0.004570820624168346)
  (293.6363636363637,0.004651443521901802)
  (303.72727272727275,0.004730692602205492)
  (313.81818181818187,0.004808635789460594)
  (323.90909090909093,0.004885335588759572)
  (334.0,0.004960849672578314)
  (344.0909090909091,0.005035231388232312)
  (354.1818181818182,0.005108530198810557)
  (364.2727272727273,0.005180792067944724)
  (374.3636363636364,0.005252059796917633)
  (384.4545454545455,0.005322373321133912)
  (394.54545454545456,0.005391769971784549)
  (404.6363636363637,0.00546028470757314)
  (414.72727272727275,0.005527950320586883)
  (424.81818181818187,0.005594797619753207)
  (434.90909090909093,0.005660855594794455)
  (445.00000000000006,0.005726151563156115)
  (455.0909090909091,0.0057907113020210866)
  (465.18181818181824,0.005854559167219534)
  (475.2727272727273,0.005917718200589972)
  (485.3636363636364,0.005980210227133603)
  (495.4545454545455,0.006042055943123407)
  (505.54545454545456,0.00610327499617643)
  (515.6363636363636,0.006163886058167521)
  (525.7272727272727,0.0062239068917514725)
  (535.8181818181819,0.006283354411165345)
  (545.909090909091,0.006342244737900812)
  (556.0,0.0064005932517658135)
  (566.0909090909091,0.00645841463779383)
  (576.1818181818182,0.006515722929406156)
  (586.2727272727274,0.00657253154818664)
  (596.3636363636364,0.006628853340588265)
  (606.4545454545455,0.006684700611855982)
  (616.5454545454546,0.006740085157419546)
  (626.6363636363637,0.006795018291983238)
  (636.7272727272727,0.00684951087651566)
  (646.8181818181819,0.0069035733433219825)
  (656.909090909091,0.006957215719362552)
  (667.0,0.007010447647965493)
  (677.0909090909091,0.007063278409066462)
  (687.1818181818182,0.007115716938095837)
  (697.2727272727274,0.007167771843622223)
  (707.3636363636364,0.007219451423850918)
  (717.4545454545455,0.0072707636820668695)
  (727.5454545454546,0.007321716341103506)
  (737.6363636363637,0.0073723168569115125)
  (747.7272727272727,0.007422572431295041)
  (757.8181818181819,0.007472490023876961)
  (767.909090909091,0.007522076363349434)
  (778.0000000000001,0.007571337958061295)
  (788.0909090909091,0.007620281105989417)
  (798.1818181818182,0.007668911904137304)
  (808.2727272727274,0.007717236257400597)
  (818.3636363636364,0.0077652598869360386)
  (828.4545454545455,0.007812988338067416)
  (838.5454545454546,0.007860426987759442)
  (848.6363636363637,0.00790758105168809)
  (858.7272727272727,0.007954455590933676)
  (868.8181818181819,0.008001055518321039)
  (878.909090909091,0.008047385604429249)
  (889.0000000000001,0.008093450483291699)
  (899.0909090909091,0.008139254657805847)
  (909.1818181818182,0.008184802504870456)
  (919.2727272727274,0.008230098280266964)
  (929.3636363636365,0.008275146123300346)
  (939.4545454545455,0.008319950061213846)
  (949.5454545454546,0.008364514013390846)
  (959.6363636363637,0.008408841795356324)
  (969.7272727272727,0.008452937122589455)
  (979.8181818181819,0.008496803614158116)
  (989.909090909091,0.008540444796185381)
  (1000.0,0.00858386410515739)
};
%\addlegendentry{Moments Accountant}

\addplot[color=col4,mark=none] coordinates {
    (1.0,0.00010075131374605566)
  (11.090909090909092,0.0003355322665732828)
  (21.181818181818183,0.00046369491759351095)
  (31.272727272727273,0.0005634217348419399)
  (41.36363636363637,0.0006479777202825339)
  (51.45454545454546,0.0007227075485096292)
  (61.54545454545455,0.0007904032359264772)
  (71.63636363636364,0.0008527416666571975)
  (81.72727272727273,0.0009108234871497019)
  (91.81818181818183,0.0009654172670062369)
  (101.90909090909092,0.0010170848411632334)
  (112.00000000000001,0.0010662516817404267)
  (122.0909090909091,0.0011132491740417042)
  (132.1818181818182,0.001158341399672301)
  (142.27272727272728,0.0012017428480690174)
  (152.36363636363637,0.0012436305510782862)
  (162.45454545454547,0.0012841526475717482)
  (172.54545454545456,0.0013234345835574114)
  (182.63636363636365,0.001361583699831203)
  (192.72727272727275,0.001398692691886347)
  (202.81818181818184,0.001434842263465404)
  (212.90909090909093,0.0014701031922000484)
  (223.00000000000003,0.0015045379591113748)
  (233.09090909090912,0.001538202049503663)
  (243.1818181818182,0.0015711450027885768)
  (253.27272727272728,0.001603411268040039)
  (263.3636363636364,0.0016350409074907006)
  (273.4545454545455,0.0016660701797518204)
  (283.54545454545456,0.0016965320269740005)
  (293.6363636363637,0.0017264564846061889)
  (303.72727272727275,0.0017558710282731494)
  (313.81818181818187,0.0017848008691781995)
  (323.90909090909093,0.0018132692070703413)
  (334.0,0.0018412974479968607)
  (344.0909090909091,0.0018689053926536788)
  (354.1818181818182,0.0018961114000449048)
  (364.2727272727273,0.0019229325302959795)
  (374.3636363636364,0.0019493846697767852)
  (384.4545454545455,0.0019754826411413984)
  (394.54545454545456,0.00200124030044901)
  (404.6363636363637,0.002026670623172767)
  (414.72727272727275,0.0020517857806120355)
  (424.81818181818187,0.0020765972079852145)
  (434.90909090909093,0.0021011156652840975)
  (445.00000000000006,0.0021253512918086)
  (455.0909090909091,0.0021493136551659305)
  (465.18181818181824,0.002173011795405856)
  (475.2727272727273,0.0021964542648694576)
  (485.3636363636364,0.002219649164249494)
  (495.4545454545455,0.002242604175293475)
  (505.54545454545456,0.002265326590523754)
  (515.6363636363636,0.002287823340300606)
  (525.7272727272727,0.0023101010175129726)
  (535.8181818181819,0.002332165900146197)
  (545.909090909091,0.0023540239719456913)
  (556.0,0.0023756809413692775)
  (566.0909090909091,0.0023971422589982986)
  (576.1818181818182,0.002418413133557977)
  (586.2727272727274,0.0024394985466804366)
  (596.3636363636364,0.0024604032665289264)
  (606.4545454545455,0.002481131860388814)
  (616.5454545454546,0.0025016887063195347)
  (626.6363636363637,0.0025220780039516932)
  (636.7272727272727,0.002542303784504756)
  (646.8181818181819,0.002562369920093009)
  (656.909090909091,0.0025822801323806257)
  (667.0,0.0026020380006406417)
  (677.0909090909091,0.0026216469692672576)
  (687.1818181818182,0.0026411103547861166)
  (697.2727272727274,0.0026604313524029696)
  (707.3636363636364,0.002679613042127341)
  (717.4545454545455,0.002698658394504423)
  (727.5454545454546,0.002717570275985414)
  (737.6363636363637,0.002736351453963779)
  (747.7272727272727,0.0027550046015024977)
  (757.8181818181819,0.002773532301775154)
  (767.909090909091,0.0027919370522417647)
  (778.0000000000001,0.0028102212685784515)
  (788.0909090909091,0.002828387288378473)
  (798.1818181818182,0.0028464373746406543)
  (808.2727272727274,0.0028643737190599673)
  (818.3636363636364,0.0028821984451337965)
  (828.4545454545455,0.002899913611096359)
  (838.5454545454546,0.0029175212126927494)
  (848.6363636363637,0.0029350231858032093)
  (858.7272727272727,0.0029524214089273683)
  (868.8181818181819,0.0029697177055375006)
  (878.909090909091,0.0029869138463091242)
  (889.0000000000001,0.0030040115512366817)
  (899.0909090909091,0.0030210124916414467)
  (909.1818181818182,0.0030379182920782957)
  (919.2727272727274,0.0030547305321475017)
  (929.3636363636365,0.0030714507482172667)
  (939.4545454545455,0.0030880804350623147)
  (949.5454545454546,0.003104621047423486)
  (959.6363636363637,0.00312107400149294)
  (969.7272727272727,0.0031374406763292595)
  (979.8181818181819,0.003153722415206457)
  (989.909090909091,0.003169920526900619)
  (1000.0,0.0031860362869176716)
};
%\addlegendentry{RDP}

\addplot[color=col5,mark=none] coordinates {
    (1.0,9.801110337256866e-05)
  (11.090909090909092,0.00032640653944062087)
  (21.181818181818183,0.00045108345302714755)
  (31.272727272727273,0.0005480979239152325)
  (41.36363636363637,0.000630354175686559)
  (51.45454545454546,0.0007030515197414586)
  (61.54545454545455,0.0007689060358821927)
  (71.63636363636364,0.000829549000735557)
  (81.72727272727273,0.0008860511256280047)
  (91.81818181818183,0.0009391600767877368)
  (101.90909090909092,0.0009894224084976248)
  (112.00000000000001,0.0010372520209874427)
  (122.0909090909091,0.001082971286622054)
  (132.1818181818182,0.0011268371045777292)
  (142.27272727272728,0.0011690581306583578)
  (152.36363636363637,0.0012098065818401333)
  (162.45454545454547,0.0012492265679487449)
  (172.54545454545456,0.0012874401231413807)
  (182.63636363636365,0.0013245516687844182)
  (192.72727272727275,0.0013606513792610068)
  (202.81818181818184,0.0013958177633524274)
  (212.90909090909093,0.0014301196736970882)
  (223.00000000000003,0.001463617891972068)
  (233.09090909090912,0.001496366394405479)
  (243.1818181818182,0.0015284133730477977)
  (253.27272727272728,0.0015598020680575595)
  (263.3636363636364,0.001590571452064299)
  (273.4545454545455,0.0016207567975261513)
  (283.54545454545456,0.001650390150640908)
  (293.6363636363637,0.0016795007299604883)
  (303.72727272727275,0.0017081152638341202)
  (313.81818181818187,0.0017362582777767828)
  (323.90909090909093,0.001763952340556199)
  (334.0,0.0017912182760230495)
  (344.0909090909091,0.0018180753463386161)
  (354.1818181818182,0.0018445414111831623)
  (364.2727272727273,0.0018706330666848764)
  (374.3636363636364,0.001896365767139915)
  (384.4545454545455,0.0019217539320593186)
  (394.54545454545456,0.0019468110406484613)
  (404.6363636363637,0.001971549715476645)
  (414.72727272727275,0.001995981796811116)
  (424.81818181818187,0.0020201184088579124)
  (434.90909090909093,0.002043970018961119)
  (445.00000000000006,0.0020675464906543726)
  (455.0909090909091,0.0020908571313273663)
  (465.18181818181824,0.002113910735160735)
  (475.2727272727273,0.0021367156218910113)
  (485.3636363636364,0.0021592796718902314)
  (495.4545454545455,0.002181610357979554)
  (505.54545454545456,0.0022037147743410378)
  (515.6363636363636,0.0022255996628446598)
  (525.7272727272727,0.002247271437067529)
  (535.8181818181819,0.00226873620424783)
  (545.909090909091,0.0022899997853864846)
  (556.0,0.0023110677336840297)
  (566.0909090909091,0.002331945351478188)
  (576.1818181818182,0.0023526377058285075)
  (586.2727272727274,0.0023731496428778605)
  (596.3636363636364,0.002393485801106121)
  (606.4545454545455,0.0024136506235787115)
  (616.5454545454546,0.0024336483692816422)
  (626.6363636363637,0.00245348312362496)
  (636.7272727272727,0.002473158808187979)
  (646.8181818181819,0.002492679189772137)
  (656.909090909091,0.0025120478888206667)
  (667.0,0.0025312683872583844)
  (677.0909090909091,0.0025503440357996713)
  (687.1818181818182,0.0025692780607680923)
  (697.2727272727274,0.0025880735704669495)
  (707.3636363636364,0.0026067335611363956)
  (717.4545454545455,0.0026252609225294403)
  (727.5454545454546,0.00264365844313622)
  (737.6363636363637,0.002661928815083288)
  (747.7272727272727,0.002680074638732289)
  (757.8181818181819,0.0026980984270002645)
  (767.909090909091,0.0027160026094219048)
  (778.0000000000001,0.002733789535972345)
  (788.0909090909091,0.0027514614806675346)
  (798.1818181818182,0.0027690206449577934)
  (808.2727272727274,0.002786469160928893)
  (818.3636363636364,0.002803809094323838)
  (828.4545454545455,0.0028210424473974786)
  (838.5454545454546,0.002838171161615107)
  (848.6363636363637,0.0028551971202053533)
  (858.7272727272727,0.002872122150576858)
  (868.8181818181819,0.0028889480266075275)
  (878.909090909091,0.002905676470814468)
  (889.0000000000001,0.0029223091564121195)
  (899.0909090909091,0.002938847709265556)
  (909.1818181818182,0.002955293709745395)
  (919.2727272727274,0.002971648694490315)
  (929.3636363636365,0.00298791415808274)
  (939.4545454545455,0.003004091554642864)
  (949.5454545454546,0.0030201822993458317)
  (959.6363636363637,0.0030361877698665426)
  (969.7272727272727,0.0030521093077562705)
  (979.8181818181819,0.0030679482197549803)
  (989.909090909091,0.003083705779042976)
  (1000.0,0.0030993832264352757)
};
%\addlegendentry{zCDP}

\addplot[color=col6,mark=none] coordinates {
    (1.0,9.801110337256866e-05)
  (11.090909090909092,0.00032640653944062087)
  (21.181818181818183,0.00045108345302714755)
  (31.272727272727273,0.0005480979239152325)
  (41.36363636363637,0.000630354175686559)
  (51.45454545454546,0.0007030515197414586)
  (61.54545454545455,0.0007689060358821927)
  (71.63636363636364,0.000829549000735557)
  (81.72727272727273,0.0008860511256280047)
  (91.81818181818183,0.0009391600767877368)
  (101.90909090909092,0.0009894224084976248)
  (112.00000000000001,0.0010372520209874427)
  (122.0909090909091,0.001082971286622054)
  (132.1818181818182,0.0011268371045777292)
  (142.27272727272728,0.0011690581306583578)
  (152.36363636363637,0.0012098065818401333)
  (162.45454545454547,0.0012492265679487449)
  (172.54545454545456,0.0012874401231413807)
  (182.63636363636365,0.0013245516687844182)
  (192.72727272727275,0.0013606513792610068)
  (202.81818181818184,0.0013958177633524274)
  (212.90909090909093,0.0014301196736970882)
  (223.00000000000003,0.001463617891972068)
  (233.09090909090912,0.001496366394405479)
  (243.1818181818182,0.0015284133730477977)
  (253.27272727272728,0.0015598020680575595)
  (263.3636363636364,0.001590571452064299)
  (273.4545454545455,0.0016207567975261513)
  (283.54545454545456,0.001650390150640908)
  (293.6363636363637,0.0016795007299604883)
  (303.72727272727275,0.0017081152638341202)
  (313.81818181818187,0.0017362582777767828)
  (323.90909090909093,0.001763952340556199)
  (334.0,0.0017912182760230495)
  (344.0909090909091,0.0018180753463386161)
  (354.1818181818182,0.0018445414111831623)
  (364.2727272727273,0.0018706330666848764)
  (374.3636363636364,0.001896365767139915)
  (384.4545454545455,0.0019217539320593186)
  (394.54545454545456,0.0019468110406484613)
  (404.6363636363637,0.001971549715476645)
  (414.72727272727275,0.001995981796811116)
  (424.81818181818187,0.0020201184088579124)
  (434.90909090909093,0.002043970018961119)
  (445.00000000000006,0.0020675464906543726)
  (455.0909090909091,0.0020908571313273663)
  (465.18181818181824,0.002113910735160735)
  (475.2727272727273,0.0021367156218910113)
  (485.3636363636364,0.0021592796718902314)
  (495.4545454545455,0.002181610357979554)
  (505.54545454545456,0.0022037147743410378)
  (515.6363636363636,0.0022255996628446598)
  (525.7272727272727,0.002247271437067529)
  (535.8181818181819,0.00226873620424783)
  (545.909090909091,0.0022899997853864846)
  (556.0,0.0023110677336840297)
  (566.0909090909091,0.002331945351478188)
  (576.1818181818182,0.0023526377058285075)
  (586.2727272727274,0.0023731496428778605)
  (596.3636363636364,0.002393485801106121)
  (606.4545454545455,0.0024136506235787115)
  (616.5454545454546,0.0024336483692816422)
  (626.6363636363637,0.00245348312362496)
  (636.7272727272727,0.002473158808187979)
  (646.8181818181819,0.002492679189772137)
  (656.909090909091,0.0025120478888206667)
  (667.0,0.0025312683872583844)
  (677.0909090909091,0.0025503440357996713)
  (687.1818181818182,0.0025692780607680923)
  (697.2727272727274,0.0025880735704669495)
  (707.3636363636364,0.0026067335611363956)
  (717.4545454545455,0.0026252609225294403)
  (727.5454545454546,0.00264365844313622)
  (737.6363636363637,0.002661928815083288)
  (747.7272727272727,0.002680074638732289)
  (757.8181818181819,0.0026980984270002645)
  (767.909090909091,0.0027160026094219048)
  (778.0000000000001,0.002733789535972345)
  (788.0909090909091,0.0027514614806675346)
  (798.1818181818182,0.0027690206449577934)
  (808.2727272727274,0.002786469160928893)
  (818.3636363636364,0.002803809094323838)
  (828.4545454545455,0.0028210424473974786)
  (838.5454545454546,0.002838171161615107)
  (848.6363636363637,0.0028551971202053533)
  (858.7272727272727,0.002872122150576858)
  (868.8181818181819,0.0028889480266075275)
  (878.909090909091,0.002905676470814468)
  (889.0000000000001,0.0029223091564121195)
  (899.0909090909091,0.002938847709265556)
  (909.1818181818182,0.002955293709745395)
  (919.2727272727274,0.002971648694490315)
  (929.3636363636365,0.00298791415808274)
  (939.4545454545455,0.003004091554642864)
  (949.5454545454546,0.0030201822993458317)
  (959.6363636363637,0.0030361877698665426)
  (969.7272727272727,0.0030521093077562705)
  (979.8181818181819,0.0030679482197549803)
  (989.909090909091,0.003083705779042976)
  (1000.0,0.0030993832264352757)
};
%\addlegendentry{tCDP}

\end{axis}
\end{tikzpicture}

  \vspace{-1em}
\caption{Noise necessary to achieve {{\color{\colorMATH}\ensuremath{(1,10^{-5})}}}-differential privacy for an iterative algorithm (gradient descent) on a dataset of 50,000 samples, under variants of differential privacy. RDP, zCDP, and tCDP all require the same level of noise, and therefore their plots overlap (on the black line).}
  \vspace{-0.5em}
  \label{fig:privacy_comparison}
%  \end{subfigure}
\end{figure}


==> plot_synthetic.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.4046940586856042,0.6954400000000001) +- (6.77269104566272e-2,6.77269104566272e-2)
(1.2140821760568126,0.857) +- (2.4216027750231888e-2,2.4216027750231888e-2)
(4.046940586856042,0.92608) +- (6.1936741922707025e-3,6.1936741922707025e-3)
(12.140821760568127,0.93164) +- (1.5818975946627913e-3,1.5818975946627913e-3)
(40.46940586856042,0.93308) +- (4.833218389437701e-4,4.833218389437701e-4)
(121.40821760568126,0.93284) +- (2.939387691340034e-4,2.939387691340034e-4)
(404.6940586856042,0.9331600000000002) +- (7.999999999999118e-5,7.999999999999118e-5)
(1214.0821760568126,0.933) +- (2.1908902300208285e-4,2.1908902300208285e-4)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.6954400000000001) +- (6.77269104566272e-2,6.77269104566272e-2)
(3.90799174333015e-2,0.857) +- (2.4216027750231888e-2,2.4216027750231888e-2)
(4.489532290725529e-2,0.92608) +- (6.1936741922707025e-3,6.1936741922707025e-3)
(9.415383184830123e-2,0.93164) +- (1.5818975946627913e-3,1.5818975946627913e-3)
(0.31534396049803126,0.93308) +- (4.833218389437701e-4,4.833218389437701e-4)
(0.9589803449377057,0.93284) +- (2.939387691340034e-4,2.939387691340034e-4)
(3.3488517620884335,0.9331600000000002) +- (7.999999999999118e-5,7.999999999999118e-5)
(11.506308380716687,0.933) +- (2.1908902300208285e-4,2.1908902300208285e-4)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.132283446809938e-3,0.6954400000000001) +- (6.77269104566272e-2,6.77269104566272e-2)
(9.39812845152299e-3,0.857) +- (2.4216027750231888e-2,2.4216027750231888e-2)
(3.134200613449703e-2,0.92608) +- (6.1936741922707025e-3,6.1936741922707025e-3)
(9.415382951280875e-2,0.93164) +- (1.5818975946627913e-3,1.5818975946627913e-3)
(0.31533722798473524,0.93308) +- (4.833218389437701e-4,4.833218389437701e-4)
(0.9587927948859724,0.93284) +- (2.939387691340034e-4,2.939387691340034e-4)
(3.3450889438238516,0.9331600000000002) +- (7.999999999999118e-5,7.999999999999118e-5)
(11.31337792464821,0.933) +- (2.1908902300208285e-4,2.1908902300208285e-4)

};
\end{axis}
\end{tikzpicture}


==> plot_synthetic_fw.tex <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  width=5cm,
  xmode=log,
  xmin=0.001,xmax=100,
  log ticks with fixed point,
  xlabel=$\epsilon$,
  ylabel=Accuracy,
  y label style={at={(axis description cs:0.1,.5)}}]
 \addplot[color=blue,mark=star,error bars/.cd,y dir=both,y explicit] coordinates {
(0.4046940586856042,0.60968) +- (9.943026501020702e-2,9.943026501020702e-2)
(1.2140821760568126,0.76904) +- (5.0093257031261204e-2,5.0093257031261204e-2)
(4.046940586856042,0.89376) +- (9.018558643153578e-3,9.018558643153578e-3)
(12.140821760568127,0.9308400000000001) +- (8.490371016628194e-3,8.490371016628194e-3)
(40.46940586856042,0.9450000000000001) +- (1.3446189051177458e-3,1.3446189051177458e-3)
(121.40821760568126,0.9468) +- (2.529822128134776e-4,2.529822128134776e-4)
(404.6940586856042,0.9494400000000001) +- (1.1482160075525878e-3,1.1482160075525878e-3)
(1214.0821760568126,0.9501999999999999) +- (5.656854249492229e-4,5.656854249492229e-4)

};
 \addplot[color=red,mark=square,error bars/.cd,y dir=both,y explicit] coordinates {
(3.856867299603084e-2,0.60968) +- (9.943026501020702e-2,9.943026501020702e-2)
(3.90799174333015e-2,0.76904) +- (5.0093257031261204e-2,5.0093257031261204e-2)
(4.489532290725529e-2,0.89376) +- (9.018558643153578e-3,9.018558643153578e-3)
(9.415383184830123e-2,0.9308400000000001) +- (8.490371016628194e-3,8.490371016628194e-3)
(0.31534396049803126,0.9450000000000001) +- (1.3446189051177458e-3,1.3446189051177458e-3)
(0.9589803449377057,0.9468) +- (2.529822128134776e-4,2.529822128134776e-4)
(3.3488517620884335,0.9494400000000001) +- (1.1482160075525878e-3,1.1482160075525878e-3)
(11.506308380716687,0.9501999999999999) +- (5.656854249492229e-4,5.656854249492229e-4)

};
 \addplot[color=brown,mark=triangle,error bars/.cd,y dir=both,y explicit] coordinates {
(3.132283446809938e-3,0.60968) +- (9.943026501020702e-2,9.943026501020702e-2)
(9.39812845152299e-3,0.76904) +- (5.0093257031261204e-2,5.0093257031261204e-2)
(3.134200613449703e-2,0.89376) +- (9.018558643153578e-3,9.018558643153578e-3)
(9.415382951280875e-2,0.9308400000000001) +- (8.490371016628194e-3,8.490371016628194e-3)
(0.31533722798473524,0.9450000000000001) +- (1.3446189051177458e-3,1.3446189051177458e-3)
(0.9587927948859724,0.9468) +- (2.529822128134776e-4,2.529822128134776e-4)
(3.3450889438238516,0.9494400000000001) +- (1.1482160075525878e-3,1.1482160075525878e-3)
(11.31337792464821,0.9501999999999999) +- (5.656854249492229e-4,5.656854249492229e-4)

};
\end{axis}
\end{tikzpicture}

